Model-Native Computing Architecture: Envisioning Future System Architecture Through the Lens of Computer Architecture

Large language models are undergoing a transition from model technology to system technology. Engineering challenges like cache reuse, context capacity, agent scheduling, and permission control resemble classical computer systems problems. This raises a question: if we treat the LLM as a CPU, KV cache as processor cache, context window as main memory, and agent framework as an operating system, can decades of computer architecture wisdom guide next generation model native systems? This paper pursues this analogy as a visionary survey. We map computer architecture concepts onto the emerging model native stack, survey literature across LLM as OS, memory management, agent frameworks, tool protocols, multi agent coordination, cognitive architectures, and safety governance, finding that each addresses a different layer without a unifying model. We propose the Intelligent Computing Architecture (ICA): six functional layers with interface contracts and design axioms. We resolve the tension over whether the LLM resembles a CPU or OS via a dual plane architecture a probabilistic execution plane (what can be computed) and a deterministic control plane (what should be computed), with every layer passing through as a graded crossover. We propose three Amdahl style design heuristics Semantic Locality, Context Budget, and Agent Speedup as organizing back of envelope models, illustrate their parameter ranges with published data, and identify predictive validation as the principal open task. We articulate analogy boundaries, note differences between silicon and model era architectures, and propose a research roadmap. This is a conceptual and survey contribution with no new experimental results.

==> figures/fig_agent_timeline.tex <==
\begin{figure}[htbp]
\centering
%% ── Gemini-generated image version (active) ──────────────────────────────────
\includegraphics[width=0.95\textwidth]{figures/fig_agent_timeline_gemini.png}
%% ── Original TikZ version (commented out) ────────────────────────────────────
%\resizebox{0.95\textwidth}{!}{%
%\begin{tikzpicture}[
%    font=\sffamily,
%    >=Stealth,
%    milestone/.style={
%        circle,
%        minimum size=10mm,
%        inner sep=0pt,
%        line width=0.9pt,
%        font=\small\bfseries
%    },
%    early/.style={
%        milestone,
%        fill=softBlue,
%        draw=timelineBlue,
%        text=timelineBlue
%    },
%    native/.style={
%        milestone,
%        fill=softOrange,
%        draw=timelineOrange,
%        text=timelineOrange
%    },
%    future/.style={
%        native,
%        dashed
%    },
%    framework/.style={
%        align=center,
%        text width=29mm,
%        font=\small\bfseries,
%        text=timelineDark
%    },
%    oschip/.style={
%        rounded corners=2.5pt,
%        fill=softGray,
%        draw=timelineGray!65,
%        line width=0.45pt,
%        inner xsep=5pt,
%        inner ysep=2.6pt,
%        font=\scriptsize\itshape,
%        text=timelineDark,
%        align=center
%    },
%    year/.style={
%        font=\scriptsize\bfseries,
%        text=timelineGray!85!black
%    },
%    phase/.style={
%        font=\scriptsize\bfseries,
%        text=timelineDark
%    },
%    flow/.style={
%        -{Stealth[length=2.4mm,width=1.6mm]},
%        draw=timelineGray,
%        line width=0.95pt
%    }
%]

% Milestone nodes
%\node[early]  (g1) at (0.0,  0) {I};
%\node[early]  (g2) at (3.4,  0) {II};
%\node[native] (g3) at (6.8,  0) {III};
%\node[native] (g4) at (10.2, 0) {IV};
%\node[future] (g5) at (13.6, 0) {V};

% Evolution arrows
%\draw[flow] (g1.east) -- (g2.west);
%\draw[flow] (g2.east) -- (g3.west);
%\draw[flow] (g3.east) -- (g4.west);
%\draw[flow] (g4.east) -- (g5.west);

% Framework names
%\node[framework, above=5mm of g1] {ReAct};
%\node[framework, above=5mm of g2] {AutoGPT\\Voyager};
%\node[framework, above=5mm of g3] {AIOS\\Agents SDK};
%\node[framework, above=5mm of g4] {Codex\\Claude Code};
%\node[framework, above=5mm of g5] {ArbiterOS\\AgentOS};

% Operating-system analogies
%\node[oschip, below=8mm of g1] (o1) {Batch};
%\node[oschip, below=8mm of g2] (o2) {Multiprogramming};
%\node[oschip, below=8mm of g3] (o3) {Time-sharing};
%\node[oschip, below=8mm of g4] (o4) {Modern OS};
%\node[oschip, below=8mm of g5] (o5) {Trusted OS};

% Years
%\node[year, below=4mm of o1] {2023};
%\node[year, below=4mm of o2] {2024};
%\node[year, below=4mm of o3] {2025};
%\node[year, below=4mm of o4] {2026};
%\node[year, below=4mm of o5] {2027+};

% Phase headers
%\draw[timelineBlue, line width=0.95pt]
%    (-0.45, 2.28) -- (4.65, 2.28);
%\node[phase, text=timelineBlue]
%    at (2.10, 2.55) {EARLY AGENT SYSTEMS};

%\draw[timelineOrange, line width=0.95pt]
%    (5.95, 2.28) -- (14.05, 2.28);
%\node[phase, text=timelineOrange]
%    at (10.00, 2.55) {MODEL-NATIVE SYSTEMS};

%% ===========================================================
%% BOTTOM ROW: Quantitative F / E / S_agent chart (pgfplots)
%% ===========================================================
%% S_agent values computed via Law III:  S = 1/((1-F)+F/(N*E))
%%   Gen I:   N=1,  F=0.10, E=0.30 => S=0.81
%%   Gen II:  N=1,  F=0.25, E=0.50 => S=0.80
%%   Gen III: N=3,  F=0.40, E=0.65 => S=1.24
%%   Gen IV:  N=6,  F=0.60, E=0.80 => S=1.90
%%   Gen V:   N=10, F=0.85, E=0.90 => S=4.10

% ---- Left axis: F and E bars ----
%\begin{axis}[
%    name=barchart,
%    at={(-1.2,-8.0)},
%    anchor=north west,
%    width=15.6cm,
%    height=5.8cm,
%    ybar,
%    bar width=7pt,
%    ymin=0, ymax=1.08,
%    xmin=-0.5, xmax=4.5,
%    xtick={0,1,2,3,4},
%    xticklabels={I, II, III, IV, V},
%    xticklabel style={font=\sffamily\small\bfseries, color=timelineDark},
%    ytick={0,0.2,0.4,0.6,0.8,1.0},
%    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%    yticklabel style={font=\sffamily\scriptsize, color=timelineDark},
%    ylabel={\small $F$,\; $E$},
%    ylabel style={font=\sffamily\small, color=timelineDark, at={(0.06,0.5)}},
%    axis y line*=left,
%    axis x line*=bottom,
%    enlarge x limits=0.15,
%    legend style={
%        at={(0.02,0.55)},
%        anchor=north west,
%        font=\sffamily\scriptsize,
%        draw=timelineGray!50,
%        fill=white,
%        fill opacity=0.9,
%        text opacity=1,
%        row sep=1pt,
%        /tikz/every even column/.append style={column sep=4pt}
%    },
%    tick style={draw=none},
%    major grid style={draw=timelineGray!20, line width=0.3pt},
%    ymajorgrids=true,
%    clip=false,
%]

% --- Target zone (F>0.8 and E>0.8 shaded region) ---
%\fill[green!12, opacity=0.5]
%    (axis cs:-0.5,0.8) rectangle (axis cs:4.5,1.08);
%\draw[green!50!black, densely dashed, line width=0.5pt]
%    (axis cs:-0.5,0.8) -- (axis cs:4.5,0.8);
% Label at top-right of green band, above the bars
%\node[font=\sffamily\tiny\itshape, text=green!40!black, anchor=north east]
%    at (axis cs:4.5,1.08) {Target: $F{>}0.8,\;E{>}0.8$};

% --- F bars (parallelizable fraction) ---
%\addplot[
%    fill=timelineBlue!55,
%    draw=timelineBlue,
%    line width=0.4pt
%] coordinates {
%    (0, 0.10)
%    (1, 0.25)
%    (2, 0.40)
%    (3, 0.60)
%    (4, 0.85)
%};
%\addlegendentry{$F$ (parallelizable fraction)}

% --- E bars (orchestration efficiency) ---
%\addplot[
%    fill=timelineOrange!55,
%    draw=timelineOrange,
%    line width=0.4pt
%] coordinates {
%    (0, 0.30)
%    (1, 0.50)
%    (2, 0.65)
%    (3, 0.80)
%    (4, 0.90)
%};
%\addlegendentry{$E$ (orchestration efficiency)}

%\end{axis}

% ---- Right axis: S_agent line ----
%\begin{axis}[
%    at={(barchart.south east)},
%    anchor=south east,
%    width=15.6cm,
%    height=5.8cm,
%    ymin=0, ymax=4.5,
%    xmin=-0.5, xmax=4.5,
%    xtick=\empty,
%    ytick={0,1,2,3,4},
%    yticklabels={$0$,$1$,$2$,$3$,$4$},
%    yticklabel style={font=\sffamily\scriptsize, color=timelineDark},
%    ylabel={\small $S_{\mathrm{agent}}$},
%    ylabel style={font=\sffamily\small, color=timelineDark, at={(0.96,0.5)}},
%    axis y line*=right,
%    axis x line=none,
%    enlarge x limits=0.15,
%    clip=false,
%    legend style={
%        at={(0.98,0.98)},
%        anchor=north east,
%        font=\sffamily\scriptsize,
%        draw=timelineGray!50,
%        fill=white,
%        fill opacity=0.9,
%        text opacity=1,
%        row sep=1pt
%    },
%]

% --- S_agent smooth line ---
%\addplot[
%    thick,
%    timelineDark,
%    mark=*,
%    mark size=2.5pt,
%    mark options={fill=timelineDark},
%    line width=1.1pt,
%    smooth
%] coordinates {
%    (0, 0.81)
%    (1, 0.80)
%    (2, 1.24)
%    (3, 1.90)
%    (4, 4.10)
%};
%\addlegendentry{$S_{\mathrm{agent}}$}

% --- S_agent value labels ---
%\node[font=\sffamily\tiny\bfseries, text=timelineDark, anchor=south]
%    at (axis cs:0,0.81) {0.81};
%\node[font=\sffamily\tiny\bfseries, text=timelineDark, anchor=south]
%    at (axis cs:1,0.80) {0.80};
%\node[font=\sffamily\tiny\bfseries, text=timelineDark, anchor=south]
%    at (axis cs:2,1.24) {1.24};
%\node[font=\sffamily\tiny\bfseries, text=timelineDark, anchor=south]
%    at (axis cs:3,1.90) {1.90};
%\node[font=\sffamily\tiny\bfseries, text=timelineDark, anchor=south]
%    at (axis cs:4,4.10) {4.10};

% --- Target S_agent dashed line at S=3.3 ---
%\draw[timelineDark, densely dotted, line width=0.6pt]
%    (axis cs:-0.5,3.3) -- (axis cs:4.5,3.3);
%\node[font=\sffamily\tiny\itshape, text=timelineDark, anchor=east]
%    at (axis cs:4.5,3.5) {$S{>}3.3$};

%\end{axis}

%\end{tikzpicture}}% end resizebox
\caption{Agent framework evolution from single-turn reasoning to model-native operating systems.
\textbf{Top:} representative frameworks with analogous OS milestones.
\textbf{Bottom:} quantitative trajectory of parallelizable fraction ($F$), orchestration efficiency ($E$), and agent speedup ($S_{\mathrm{agent}}$) per Heuristic~III; green band marks the target regime ($F{>}0.8,\;E{>}0.8$).}
\label{fig_agent_timeline}
\end{figure}


==> figures/fig_arch.tex <==
\begin{figure}[h]
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tikzpicture}[
        node distance=4mm and 5mm,
        layer/.style={
            draw, rounded corners=4pt, minimum width=9.6cm,
            minimum height=1cm, font=\small, align=center,
            line width=0.7pt
        },
        subbox/.style={
            draw, rounded corners=3pt, minimum height=0.85cm,
            font=\footnotesize, align=center, line width=0.6pt
        },
        arrow/.style={-{Latex[length=2mm]}, thick, black!40},
        bypass/.style={
            -{Latex[length=2.8mm]}, line width=2pt,
            modelnative!85!black
        },
    ]
    
    % ============================================================
    % Background: Deterministic Control Plane  (L4--L5)
    % ============================================================
    %  (-6.8  6.8)
    \fill[modelnative!10, rounded corners=8pt]
        (-6.8, 1.4) rectangle (6.8, 5.8);
    \node[font=\small\bfseries, text=modelnative!80!black, anchor=west]
        at (-6.6, 5.4)
        {Deterministic Control Plane};
    
    % ============================================================
    % Background: Probabilistic Execution Plane  (L1--L3)
    % ============================================================
    % 
    \fill[classical!10, rounded corners=8pt]
        (-6.8, -5.3) rectangle (6.8, 0.8);
    \node[font=\small\bfseries, text=classical!80!black, anchor=west]
        at (-6.6, 0.4)
        {Probabilistic Execution Plane};
    
    % ============================================================
    % Layers Definition
    % ============================================================
    % L6 -- Application Layer
    \node[layer, fill=gray!18, draw=gray!55]
        (L6) at (0,6.7)
        {\textbf{L6 \, Application Layer}\\[-1pt]
         {\scriptsize User tasks \, agent apps \, workflow automation \, governance}};
    
    % L5 -- Orchestration Layer
    \node[layer, fill=modelnative!20, draw=modelnative!65]
        (L5) at (0,4.5)
        {\textbf{L5 \, Orchestration Layer}\\[-1pt]
         {\scriptsize Planning $\cdot$ Agent scheduling $\cdot$ Permission / Approval $\cdot$
          Failure recovery $\cdot$ State commitment}};
    
    % L4 -- Semantic Interface Layer
    \node[layer, fill=modelnative!20, draw=modelnative!65]
        (L4) at (0,2.5)
        {\textbf{L4 \, Semantic Interface Layer}\\[-1pt]
         {\scriptsize Tool schemas (Tool ABI) $\cdot$ Memory APIs $\cdot$ Trace APIs $\cdot$
          MCP / A2A protocols}};
    
    % ---- Dashed interface line at L3/L4 boundary ----
    % 
    \draw[dashed, thick, black!35, line width=0.9pt]
        (-6.8,1.15) -- (6.8,1.15);
    
    % L3 -- Context Management Layer
    \node[layer, fill=classical!20, draw=classical!60]
        (L3) at (0,-0.5)
        {\textbf{L3 \, Context Management Layer}\\[-1pt]
         {\scriptsize Hot / warm / cold tiering $\cdot$ Context compilation $\cdot$
          Summarization \& retrieval $\cdot$ Virtual context}};
    
    % ============================================================
    % L2 -- Inference Serving Layer
    % ============================================================
    \node[subbox, fill=classical!20, draw=classical!60,
          minimum width=4.6cm] 
        (L2core) at (-2.2,-2.5)
        {\textbf{Model Core}\\[-1pt]
         {\scriptsize Foundation model / Inference strategy}};
    
    \node[subbox, fill=classical!20, draw=classical!60,
          minimum width=2.8cm]
        (L2sess) at (2.8,-2.0)
        {\textbf{Session KV}\\[-1pt]
         {\scriptsize Per-request cache}};
    
    \node[subbox, fill=classical!20, draw=classical!60,
          minimum width=2.8cm]
        (L2pref) at (2.8,-3.0)
        {\textbf{Prefix / Shared KV}\\[-1pt]
         {\scriptsize Cross-request reuse}};
    
    \draw[classical!50, line width=0.5pt]
        (4.6,-1.5) -- (4.8,-1.5) -- (4.8,-3.5) -- (4.6,-3.5);
    \node[font=\tiny\bfseries, text=classical!70!black, anchor=west]
        at (4.9,-2.5) {L2};
    
    % L1 -- Physical Execution Layer
    \node[layer, fill=classical!20, draw=classical!60]
        (L1) at (0,-4.5)
        {\textbf{L1 \, Physical Execution Layer}\\[-1pt]
         {\scriptsize GPU / TPU / ASIC \, matrix ops $\cdot$ Attention kernels $\cdot$
          Sampling \& decoding}};
    
    % L0 -- Distributed Substrate
    \node[layer, fill=gray!18, draw=gray!55]
        (L0) at (0,-6.3)
        {\textbf{Distributed Substrate}\\[-1pt]
         {\scriptsize Continuous batching $\cdot$ Prefill / decode decoupling $\cdot$
          Parallel routing $\cdot$ Replication $\cdot$ Consistency}};
    
    % ============================================================
    % Vertical arrows
    % ============================================================
    \draw[arrow] (L6)   -- (L5);
    \draw[arrow] (L5)   -- (L4);
    \draw[arrow] (L4)   -- (L3);
    
    \draw[arrow] (L3.south -| L2core.north) -- (L2core.north);
    \draw[arrow] (L2core.south)   -- (L1.north -| L2core.south);
    \draw[arrow] (L1)   -- (L0);
    
    % L2 
    \draw[arrow] (L2sess.west)  -- (L2core.east |- L2sess.west);
    \draw[arrow] (L2pref.west)  -- (L2core.east |- L2pref.west);
    
    % ============================================================
    % BYPASS ARROWS ( |-)
    % ============================================================
    
    % LEFT bypass: L5  L2 Core ( -2.4)
    \draw[bypass]
        (L5.west) -- ++(-2.4,0) coordinate (bl1) -- (bl1 |- L2core.west) -- (L2core.west);
    \path (L5.west) -- ++(-2.4,0) coordinate (bl1) -- (bl1 |- L2core.west)
        node[midway, font=\scriptsize\bfseries, text=modelnative!85!black,
             rotate=90, anchor=south, yshift=1mm]
        {Direct KV cache control};
    
    % RIGHT bypass 1: L4  L3  (1.6)
    \draw[bypass]
        (L4.east) -- ++(1.6,0) coordinate (br1) -- (br1 |- L3.east) -- (L3.east);
    
    % RIGHT bypass 2: L5  L1 ( 2.4)
    \draw[bypass]
        (L5.east) -- ++(2.4,0) coordinate (br3) -- (br3 |- L1.east) -- (L1.east);
    \path (L5.east) -- ++(2.4,0) coordinate (br3) -- (br3 |- L1.east)
        node[midway, font=\scriptsize\bfseries, text=modelnative!85!black,
             rotate=-90, anchor=south, yshift=1mm]
        {Direct inference control};
    
    \end{tikzpicture}}
    \caption{ICA layered architecture for model-native computing.
      \textbf{Top to bottom:} L6 Application, L5 Orchestration, L4 Semantic Interface
      (Deterministic Control Plane, orange), dashed L3--L4 interface boundary,
      L3 Context Management, L2 Inference Serving (Model Core + Session KV +
      Prefix/Shared KV), L1 Physical Execution (Probabilistic Execution Plane, blue),
      and Distributed Substrate.
      Thick orange bypass arrows show the Deterministic Control Plane reaching
      through the interface boundary to directly manage KV caches (L2) and
      hardware execution (L1).}
    \label{fig:arch}
    \end{figure}

==> figures/fig_axioms_overview.tex <==
% ---------------------------------------------------------------------------
% Six Design Axioms — heatmap: axiom × ICA layer applicability
% fig:axioms_overview
% ---------------------------------------------------------------------------
\begin{figure}[htbp]
\centering
\providecolor{axHigh}{HTML}{C44E52}
\providecolor{axMed}{HTML}{E8A87C}
\providecolor{axLow}{HTML}{F5DEB3}
\providecolor{axNone}{HTML}{F0F0F0}
\providecolor{hdrBlue}{HTML}{4A78A8}
%
\resizebox{0.8\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    cellH/.style={fill=axHigh!80, draw=axHigh!60!black, rounded corners=1pt, line width=0.4pt},
    cellM/.style={fill=axMed!80,  draw=axMed!60!black,  rounded corners=1pt, line width=0.4pt},
    cellL/.style={fill=axLow!80,  draw=axLow!60!black,  rounded corners=1pt, line width=0.4pt},
    cellN/.style={fill=axNone,    draw=gray!30,          rounded corners=1pt, line width=0.4pt},
    colhdr/.style={font=\small\bfseries, align=center, text=hdrBlue!80!black},
    rowhdr/.style={font=\small\bfseries, align=center, anchor=east},
    celltxt/.style={font=\scriptsize, align=center, text=black!70},
]

% Cell dimensions: width=1.9cm, height=1.0cm, sep=0.12cm
% Column x-left edges: L1=0, L2=2.02, L3=4.04, L4=6.06, L5=8.08, L6=10.10
% Row y-bottom edges (top-down): R1=-1.12, R2=-2.24, R3=-3.36, R4=-4.48, R5=-5.60, R6=-6.72

\def\cw{1.90}
\def\ch{1.00}

% Column x-centers (shifted left by 1cm)
\def\xA{-0.05}
\def\xB{1.97}
\def\xC{3.99}
\def\xD{6.01}
\def\xE{8.03}
\def\xF{10.05}

% Column x-lefts (shifted left by 1cm)
\def\xAl{-1.00}
\def\xBl{1.02}
\def\xCl{3.04}
\def\xDl{5.06}
\def\xEl{7.08}
\def\xFl{9.10}

% Row y-bottoms
\def\yAb{-1.12}
\def\yBb{-2.24}
\def\yCb{-3.36}
\def\yDb{-4.48}
\def\yEb{-5.60}
\def\yFb{-6.72}

% Row y-centers
\def\yAc{-0.62}
\def\yBc{-1.74}
\def\yCc{-2.86}
\def\yDc{-3.98}
\def\yEc{-5.10}
\def\yFc{-6.22}

% ---- Column headers ----
\node[colhdr] at (\xA,  0.3) {L1};
\node[colhdr] at (\xB,  0.3) {L2};
\node[colhdr] at (\xC,  0.3) {L3};
\node[colhdr] at (\xD,  0.3) {L4};
\node[colhdr] at (\xE,  0.3) {L5};
\node[colhdr] at (\xF,  0.3) {L6};

% ---- Row headers ----
\node[rowhdr] at (-1.20, \yAc) {A1};
\node[rowhdr] at (-1.20, \yBc) {A2};
\node[rowhdr] at (-1.20, \yCc) {A3};
\node[rowhdr] at (-1.20, \yDc) {A4};
\node[rowhdr] at (-1.20, \yEc) {A5};
\node[rowhdr] at (-1.20, \yFc) {A6};

% ---- Row A1: Locality ----
\draw[cellH] (\xAl,\yAb) rectangle +(\cw,\ch); \node[celltxt] at (\xA,\yAc) {Primary};
\draw[cellH] (\xBl,\yAb) rectangle +(\cw,\ch); \node[celltxt] at (\xB,\yAc) {Primary};
\draw[cellM] (\xCl,\yAb) rectangle +(\cw,\ch); \node[celltxt] at (\xC,\yAc) {Secondary};
\draw[cellL] (\xDl,\yAb) rectangle +(\cw,\ch); \node[celltxt] at (\xD,\yAc) {Tertiary};
\draw[cellN] (\xEl,\yAb) rectangle +(\cw,\ch); \node[celltxt] at (\xE,\yAc) {---};
\draw[cellN] (\xFl,\yAb) rectangle +(\cw,\ch); \node[celltxt] at (\xF,\yAc) {---};

% ---- Row A2: Layered Abstraction ----
\draw[cellM] (\xAl,\yBb) rectangle +(\cw,\ch); \node[celltxt] at (\xA,\yBc) {Secondary};
\draw[cellH] (\xBl,\yBb) rectangle +(\cw,\ch); \node[celltxt] at (\xB,\yBc) {Primary};
\draw[cellH] (\xCl,\yBb) rectangle +(\cw,\ch); \node[celltxt] at (\xC,\yBc) {Primary};
\draw[cellH] (\xDl,\yBb) rectangle +(\cw,\ch); \node[celltxt] at (\xD,\yBc) {Primary};
\draw[cellH] (\xEl,\yBb) rectangle +(\cw,\ch); \node[celltxt] at (\xE,\yBc) {Primary};
\draw[cellM] (\xFl,\yBb) rectangle +(\cw,\ch); \node[celltxt] at (\xF,\yBc) {Secondary};

% ---- Row A3: Probabilistic Execution ----
\draw[cellH] (\xAl,\yCb) rectangle +(\cw,\ch); \node[celltxt] at (\xA,\yCc) {Primary};
\draw[cellH] (\xBl,\yCb) rectangle +(\cw,\ch); \node[celltxt] at (\xB,\yCc) {Primary};
\draw[cellM] (\xCl,\yCb) rectangle +(\cw,\ch); \node[celltxt] at (\xC,\yCc) {Secondary};
\draw[cellM] (\xDl,\yCb) rectangle +(\cw,\ch); \node[celltxt] at (\xD,\yCc) {Secondary};
\draw[cellL] (\xEl,\yCb) rectangle +(\cw,\ch); \node[celltxt] at (\xE,\yCc) {Tertiary};
\draw[cellN] (\xFl,\yCb) rectangle +(\cw,\ch); \node[celltxt] at (\xF,\yCc) {---};

% ---- Row A4: Virtualization ----
\draw[cellL] (\xAl,\yDb) rectangle +(\cw,\ch); \node[celltxt] at (\xA,\yDc) {Tertiary};
\draw[cellH] (\xBl,\yDb) rectangle +(\cw,\ch); \node[celltxt] at (\xB,\yDc) {Primary};
\draw[cellH] (\xCl,\yDb) rectangle +(\cw,\ch); \node[celltxt] at (\xC,\yDc) {Primary};
\draw[cellM] (\xDl,\yDb) rectangle +(\cw,\ch); \node[celltxt] at (\xD,\yDc) {Secondary};
\draw[cellL] (\xEl,\yDb) rectangle +(\cw,\ch); \node[celltxt] at (\xE,\yDc) {Tertiary};
\draw[cellN] (\xFl,\yDb) rectangle +(\cw,\ch); \node[celltxt] at (\xF,\yDc) {---};

% ---- Row A5: Least Privilege ----
\draw[cellN] (\xAl,\yEb) rectangle +(\cw,\ch); \node[celltxt] at (\xA,\yEc) {---};
\draw[cellL] (\xBl,\yEb) rectangle +(\cw,\ch); \node[celltxt] at (\xB,\yEc) {Tertiary};
\draw[cellM] (\xCl,\yEb) rectangle +(\cw,\ch); \node[celltxt] at (\xC,\yEc) {Secondary};
\draw[cellH] (\xDl,\yEb) rectangle +(\cw,\ch); \node[celltxt] at (\xD,\yEc) {Primary};
\draw[cellH] (\xEl,\yEb) rectangle +(\cw,\ch); \node[celltxt] at (\xE,\yEc) {Primary};
\draw[cellM] (\xFl,\yEb) rectangle +(\cw,\ch); \node[celltxt] at (\xF,\yEc) {Secondary};

% ---- Row A6: Observability ----
\draw[cellN] (\xAl,\yFb) rectangle +(\cw,\ch); \node[celltxt] at (\xA,\yFc) {---};
\draw[cellM] (\xBl,\yFb) rectangle +(\cw,\ch); \node[celltxt] at (\xB,\yFc) {Secondary};
\draw[cellM] (\xCl,\yFb) rectangle +(\cw,\ch); \node[celltxt] at (\xC,\yFc) {Secondary};
\draw[cellH] (\xDl,\yFb) rectangle +(\cw,\ch); \node[celltxt] at (\xD,\yFc) {Primary};
\draw[cellH] (\xEl,\yFb) rectangle +(\cw,\ch); \node[celltxt] at (\xE,\yFc) {Primary};
\draw[cellH] (\xFl,\yFb) rectangle +(\cw,\ch); \node[celltxt] at (\xF,\yFc) {Primary};

% ---- Legend ----
\draw[cellH] (-1.0,-7.55) rectangle +(0.5,0.40); \node[font=\scriptsize,anchor=west] at (-0.35,-7.35) {Primary};
\draw[cellM] (2.0,-7.55) rectangle +(0.5,0.40); \node[font=\scriptsize,anchor=west] at (2.65,-7.35) {Secondary};
\draw[cellL] (5.0,-7.55) rectangle +(0.5,0.40); \node[font=\scriptsize,anchor=west] at (5.65,-7.35) {Tertiary};
\draw[cellN] (8.0,-7.55) rectangle +(0.5,0.40); \node[font=\scriptsize,anchor=west] at (8.65,-7.35) {Not applicable};

\end{tikzpicture}}%
\caption{Applicability heatmap of the six ICA design axioms across the six architecture layers. \textcolor{axHigh!80!black}{\textbf{Primary}} indicates the axiom directly governs design decisions at that layer; \textcolor{axMed!80!black}{\textbf{secondary}} indicates significant but indirect applicability; \textcolor{axLow!80!black}{\textbf{tertiary}} indicates contextual relevance. A1~(Locality) is most critical at the inference and KV-cache layers; A5~(Least Privilege) and A6~(Observability) dominate the interface and orchestration layers.}
\label{fig:axioms_overview}
\end{figure}


==> figures/fig_beta_decay.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2.2cm,
    },
    width=6.2cm,
    height=4.8cm,
    grid=major,
    grid style={gray!18},
    tick label style={font=\scriptsize},
    label style={font=\small},
    every axis plot/.append style={thick},
    axis lines=left,
    xmin=0, xmax=1,
    ymin=0, ymax=1.25,
    xtick={0,0.25,0.5,0.75,1.0},
    xticklabels={0,,0.5,,1},
    ytick={0,0.25,0.5,0.75,1.0},
    yticklabels={0,,0.5,,1},
    enlargelimits=false,
    clip=false,
]

% ── Left plot: empirical U-shaped β(L) ──────────────────────────────────────
\nextgroupplot[
    xlabel={Relative position $L/C$},
    ylabel={Retention rate $\beta(L)$},
    title={\small Empirical: U-shaped curve},
    title style={font=\small},
    % legend at very bottom centre
    legend style={
        font=\scriptsize,
        at={(0.50,0.02)},
        anchor=south,
        draw=gray!40,
        fill=white,
        rounded corners=2pt,
    },
]

% U-shaped curve
\addplot[classical, thick, smooth, domain=0:1, samples=100]
    { 0.92*exp(-8*(x-0)^2) + 0.85*exp(-8*(x-1)^2) + 0.30 };
\addlegendentry{Observed $\beta(L)$}

% Annotations: Primacy above left peak, Recency above right peak
% placed well above ymax to avoid overlap
\node[font=\scriptsize, text=classical!80!black, anchor=south]
    at (axis cs:0.05, 1.18) {Primacy};
\draw[classical!50, ->, thin]
    (axis cs:0.05, 1.17) -- (axis cs:0.08, 1.10);

\node[font=\scriptsize, text=classical!80!black, anchor=south]
    at (axis cs:0.95, 1.10) {Recency};
\draw[classical!50, ->, thin]
    (axis cs:0.95, 1.09) -- (axis cs:0.92, 1.02);

% "Lost in the Middle" label above legend
\node[font=\scriptsize, text=gray!55]
    at (axis cs:0.50, 0.44) {``Lost in the Middle''};

% ── Right plot: exponential decay model ─────────────────────────────────────
\nextgroupplot[
    xlabel={Relative position $L/C$},
    ylabel={},
    title={\small Model: exponential decay},
    title style={font=\small},
    yticklabels={},
    % legend at top-right, very compact
    legend style={
        font=\tiny,
        at={(0.98,0.98)},
        anchor=north east,
        draw=gray!40,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        rounded corners=2pt,
        inner xsep=2pt,
        inner ysep=1pt,
        row sep=-3pt,
    },
]

% shaded region FIRST so curves draw on top
\addplot[modelnative!15, fill=modelnative!15, draw=none]
    coordinates {(0,0) (0,1) (1,{exp(-1.5)}) (1,0)} -- cycle;

\addplot[modelnative, thick, smooth, domain=0:1, samples=80]
    { exp(-1.5*x) };
\addlegendentry{$\beta_0 e^{-\lambda L/C}$, $\lambda{=}1.5$}

\addplot[modelnative!50, thick, smooth, domain=0:1, samples=80, dashed]
    { exp(-0.7*x) };
\addlegendentry{$\lambda{=}0.7$ (slow decay)}

\addplot[modelnative!80, thick, smooth, domain=0:1, samples=80, dotted, line width=1.5pt]
    { exp(-3.0*x) };
\addlegendentry{$\lambda{=}3.0$ (fast decay)}

\node[font=\scriptsize, text=modelnative!70!black, anchor=center]
    at (axis cs:0.55, 0.14) {$W_{\mathrm{eff}} = C\!\cdot\!\bar{\beta}$ \, (for $\lambda{=}1.5$)};

\end{groupplot}
\end{tikzpicture}
\caption{Two perspectives on the attention retention rate $\beta(L)$. \textbf{Left:} Empirically observed U-shaped curve (Liu et al.~\cite{liu2023lostmiddle}): information at the beginning and end of the context is recalled well, while the middle region suffers a sharp drop in retention. \textbf{Right:} Exponential decay model $\beta(L)\approx\beta_0 e^{-\lambda L/C}$ adopted in Heuristic~II for analytical tractability; the shaded area represents the effective working set $W_{\mathrm{eff}}=C\cdot\bar{\beta}$.}
\label{fig_beta_decay}
\end{figure}


==> figures/fig_biglittle.tex <==
% ---------------------------------------------------------------------------
% big.LITTLE  ↔  Heterogeneous LLM Orchestration — three-stage comparison
% fig:biglittle
% ---------------------------------------------------------------------------
\begin{figure}[htbp]
\centering
\providecolor{bigColor}{HTML}{C44E52}
\providecolor{littleColor}{HTML}{4A78A8}
\providecolor{schedColor}{HTML}{3A8A3A}
\providecolor{stageHdr}{HTML}{555555}
%
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small, >=Latex,
    stagebox/.style={draw=stageHdr!35, fill=stageHdr!4, rounded corners=7pt,
        minimum width=5.8cm, line width=0.6pt},
    bigbox/.style={draw=bigColor!65!black, fill=bigColor!14, rounded corners=4pt,
        minimum width=2.0cm, minimum height=0.80cm,
        align=center, font=\scriptsize\bfseries, text=bigColor!80!black, line width=0.6pt},
    litbox/.style={draw=littleColor!65!black, fill=littleColor!14, rounded corners=4pt,
        minimum width=1.8cm, minimum height=0.70cm,
        align=center, font=\scriptsize\bfseries, text=littleColor!80!black, line width=0.6pt},
    schbox/.style={draw=schedColor!65!black, fill=schedColor!10, rounded corners=4pt,
        minimum width=2.8cm, minimum height=0.80cm,
        align=center, font=\scriptsize, text=schedColor!75!black, line width=0.55pt},
    divline/.style={draw=black!18, dashed, line width=0.55pt},
    darr/.style={-{Latex[length=1.6mm]}, black!45, line width=0.55pt},
    earr/.style={-{Latex[length=2.2mm]}, black!35, line width=0.75pt},
    ann/.style={font=\scriptsize\itshape, text=black!50, align=center},
    hdr/.style={font=\small\bfseries, text=stageHdr!75!black},
    subhdr/.style={font=\scriptsize, text=black!45, align=center},
]

% ── column x-centres ──────────────────────────────────────────
\def\xA{-7.5}   % Stage 1
\def\xB{0.0}    % Stage 2
\def\xC{7.5}    % Stage 3

% ── row y-centres (top section) ───────────────────────────────
% Classical rows
\def\yTitle{4.6}
\def\ySub{4.0}
\def\yCoreTop{2.9}   % top big/LITTLE row
\def\yCoreBot{1.8}   % bottom big/LITTLE row (Stage 2/3)
\def\ySched{1.4}     % scheduler row
\def\yAnnotC{1.9}    % classical annotation (moved up)
% divider
\def\yDiv{0.3}
\def\yDivLbl{0.15}
% LLM rows
\def\yLLMTop{-0.6}
\def\yLLMSched{-2.0}
\def\yAnnotL{-2.6}

% ── stage backgrounds ─────────────────────────────────────────
\node[stagebox, minimum height=8.6cm] at (\xA, 0.55) {};
\node[stagebox, minimum height=8.6cm] at (\xB, 0.55) {};
\node[stagebox, minimum height=8.6cm] at (\xC, 0.55) {};

% ── headers ───────────────────────────────────────────────────
\node[hdr]    at (\xA, \yTitle) {Stage 1: Cluster Migration};
\node[subhdr] at (\xA, \ySub)   {(ARM big.LITTLE, 2011)};
\node[hdr]    at (\xB, \yTitle) {Stage 2: HMP};
\node[subhdr] at (\xB, \ySub)   {(All cores active, OS-level routing)};
\node[hdr]    at (\xC, \yTitle) {Stage 3: EAS};
\node[subhdr] at (\xC, \ySub)   {(Linux 5.0, 2019; telemetry-driven)};

% ══════════════════════════════════════════════════════════════
% STAGE 1 — Classical half
% ══════════════════════════════════════════════════════════════
\node[bigbox] (A_big)    at (\xA-1.7, \yCoreTop-0.5) {big\\[-1pt]Cortex-A15};
\node[litbox] (A_little) at (\xA+1.7, \yCoreTop-0.5) {LITTLE\\[-1pt]A7};
% X mark between the two boxes
\draw[red!55, line width=1.3pt]
    (\xA-0.45, \yCoreTop-0.90) -- (\xA+0.45, \yCoreTop-0.10);
\draw[red!55, line width=1.3pt]
    (\xA-0.45, \yCoreTop-0.10) -- (\xA+0.45, \yCoreTop-0.90);
\node[ann] at (\xA, \yAnnotC-0.5) {\textit{Only one cluster active}\\[-2pt]\textit{at a time}};

% ══════════════════════════════════════════════════════════════
% STAGE 2 — Classical half
% ══════════════════════════════════════════════════════════════
\node[bigbox] (B_big)   at (\xB-1.5, \yCoreTop) {big core};
\node[litbox] (B_lit)   at (\xB+1.5, \yCoreTop) {LITTLE};
\node[schbox] (B_sched) at (\xB,     \ySched)    {OS scheduler};
\draw[darr] (B_sched.north) -- ++(0,0.2) -| (B_big.south);
\draw[darr] (B_sched.north) -- ++(0,0.2) -| (B_lit.south);

% ══════════════════════════════════════════════════════════════
% STAGE 3 — Classical half
% ══════════════════════════════════════════════════════════════
\node[bigbox] (C_big)   at (\xC-1.5, \yCoreTop) {big core};
\node[litbox] (C_lit)   at (\xC+1.5, \yCoreTop) {LITTLE};
\node[schbox, minimum width=3.0cm] (C_sched) at (\xC, \ySched) {Energy Model\\[-2pt]+ telemetry};
\draw[darr] (C_sched.north) -- ++(0,0.2) -| (C_big.south);
\draw[darr] (C_sched.north) -- ++(0,0.2) -| (C_lit.south);

% ── dividers ──────────────────────────────────────────────────
\foreach \cx in {\xA, \xB, \xC}{
    \draw[divline] (\cx-2.6, \yDiv) -- (\cx+2.6, \yDiv);
    \node[font=\tiny, text=black!32] at (\cx, \yDivLbl)
        {Classical\,$\uparrow$\quad LLM\,$\downarrow$};
}

% ══════════════════════════════════════════════════════════════
% STAGE 1 — LLM half
% ══════════════════════════════════════════════════════════════
\node[bigbox] at (\xA-1.3, \yLLMTop-0.5) {Large LLM\\[-1pt]{\tiny(e.g., GPT-4)}};
\node[litbox] at (\xA+1.3, \yLLMTop-0.5) {SLM\\[-1pt]{\tiny(e.g., Haiku)}};
\node[ann]    at (\xA, \yAnnotL+0.3) {\textit{Single model handles}\\[-2pt]\textit{all tasks}};

% ══════════════════════════════════════════════════════════════
% STAGE 2 — LLM half
% ══════════════════════════════════════════════════════════════
\node[bigbox] (B_llm)   at (\xB-1.7, \yLLMTop)   {Large LLM};
\node[litbox] (B_slm)   at (\xB+1.7, \yLLMTop)   {SLM};
\node[schbox] (B_router)at (\xB,     \yLLMSched)  {Plan/execute router};
\draw[darr] (B_router.north) -- ++(0,0.2) -| (B_llm.south);
\draw[darr] (B_router.north) -- ++(0,0.2) -| (B_slm.south);
\node[ann] at (\xB, \yAnnotL-0.3) {\textit{Large model plans,}\\[-2pt]\textit{small model executes}};

% ══════════════════════════════════════════════════════════════
% STAGE 3 — LLM half
% ══════════════════════════════════════════════════════════════
\node[bigbox] (C_llm)   at (\xC-1.7, \yLLMTop)   {Large LLM};
\node[litbox] (C_slm)   at (\xC+1.7, \yLLMTop)   {SLM};
\node[schbox, minimum width=3.0cm] (C_router) at (\xC, \yLLMSched) {Cost-Capability\\[-2pt]Model};
\draw[darr] (C_router.north) -- ++(0,0.2) -| (C_llm.south);
\draw[darr] (C_router.north) -- ++(0,0.2) -| (C_slm.south);
\node[ann] at (\xC, \yAnnotL-0.3) {\textit{Per-subtask cost-optimal}\\[-2pt]\textit{routing (Claude Code, Codex)}};

% ── evolution arrows between stages ───────────────────────────
\draw[earr] (-4.5, \yCoreTop)
    -- node[above, font=\scriptsize, text=black!40] {+concurrency}
    (-2.9, \yCoreTop);
\draw[earr] (3, \yCoreTop)
    -- node[above, font=\scriptsize, text=black!40] {+telemetry}
    (4.5, \yCoreTop);

\end{tikzpicture}}%
\caption{Three-stage evolution of heterogeneous scheduling, mapped between classical ARM big.LITTLE (top half of each panel) and LLM model orchestration (bottom half). Stage~1 (cluster migration / single model) activates only one resource type at a time. Stage~2 (HMP / plan-execute routing) runs both simultaneously with coarse-grained task assignment. Stage~3 (EAS / cost-capability routing) uses real-time telemetry to route each subtask to the cost-optimal compute substrate, the pattern already deployed in Claude Code and Codex.}
\label{fig:biglittle}
\end{figure}


==> figures/fig_context_tiers.tex <==
% ---------------------------------------------------------------------------
% Context Management Three-Tier Memory Hierarchy
% fig:context_tiers
% ---------------------------------------------------------------------------
\begin{figure}[htbp]
\centering
\providecolor{hotColor}{HTML}{C44E52}
\providecolor{warmColor}{HTML}{E07B39}
\providecolor{coldColor}{HTML}{4A78A8}
\providecolor{classicHot}{HTML}{8B3A8B}
\providecolor{classicWarm}{HTML}{5C7EA8}
\providecolor{classicCold}{HTML}{3A5A8A}
%
\resizebox{0.88\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small, >=Latex,
    tierbox/.style={draw=#1!70!black, fill=#1!18, rounded corners=4pt,
        align=center, font=\small\bfseries, text=#1!85!black, line width=0.7pt},
    classicbox/.style={draw=#1!70!black, fill=#1!12, rounded corners=4pt,
        align=center, font=\small, text=#1!75!black, line width=0.5pt},
    arrowlbl/.style={font=\scriptsize, text=black!55},
]

% ============================================================
%  LEFT SIDE: LLM Context Tiers
% ============================================================
\def\xL{-5.0}

% Hot tier
\node[tierbox=hotColor, minimum width=5.5cm, minimum height=1.5cm]
    (hot) at (\xL, 3.8)
    {Hot Memory\\
     {\normalfont\scriptsize Context window (128K--1M tokens)}\\
     {\normalfont\tiny Latency: $\sim$0\,ms\enspace|\enspace lossless}};

% Warm tier
\node[tierbox=warmColor, minimum width=5.5cm, minimum height=1.5cm]
    (warm) at (\xL, 1.7)
    {Warm Memory\\
     {\normalfont\scriptsize Summaries \& indices (compressed)}\\
     {\normalfont\tiny Latency: $\sim$10--100\,ms\enspace|\enspace lossy}};

% Cold tier
\node[tierbox=coldColor, minimum width=5.5cm, minimum height=1.5cm]
    (cold) at (\xL, -0.4)
    {Cold Memory\\
     {\normalfont\scriptsize External knowledge bases (vector stores)}\\
     {\normalfont\tiny Latency: $\sim$100\,ms--1\,s\enspace|\enspace top-$k$ retrieval}};

% Title
\node[font=\small\bfseries, text=black!70] at (\xL, 5.1) {Model-Native Context Hierarchy};

% Page-in arrows (left side, between tiers)
\draw[-{Latex[length=2mm]}, warmColor!70, thick]
    (warm.north) -- node[arrowlbl, left, xshift=-2pt] {\textit{page-in}} (hot.south);
\draw[-{Latex[length=2mm]}, coldColor!70, thick]
    (cold.north) -- node[arrowlbl, left, xshift=-2pt] {\textit{RAG / page-in}} (warm.south);

% ============================================================
%  RIGHT SIDE: Classical Memory Hierarchy
% ============================================================
\def\xR{5.0}

\node[classicbox=classicHot, minimum width=5.5cm, minimum height=1.5cm]
    (l1) at (\xR, 3.8)
    {Physical Memory (RAM)\\
     {\scriptsize 16--256\,GB; active pages}\\
     {\tiny Latency: $\sim$10--100\,ns\enspace|\enspace lossless}};

\node[classicbox=classicWarm, minimum width=5.5cm, minimum height=1.5cm]
    (l2) at (\xR, 1.7)
    {Swap Space\\
     {\scriptsize Compressed pages / SSD swap}\\
     {\tiny Latency: $\sim$1--10\,ms\enspace|\enspace lossless}};

\node[classicbox=classicCold, minimum width=5.5cm, minimum height=1.5cm]
    (l3) at (\xR, -0.4)
    {Disk / Object Storage\\
     {\scriptsize Files, databases, archives}\\
     {\tiny Latency: $\sim$10--100\,ms\enspace|\enspace lossless}};

\node[font=\small\bfseries, text=black!70] at (\xR, 5.1) {Classical Virtual Memory};

% Page-in arrows (right side)
\draw[-{Latex[length=2mm]}, classicWarm!70, thick]
    (l2.north) -- node[arrowlbl, right, xshift=2pt] {\textit{page-in}} (l1.south);
\draw[-{Latex[length=2mm]}, classicCold!70, thick]
    (l3.north) -- node[arrowlbl, right, xshift=2pt] {\textit{demand paging}} (l2.south);

% ============================================================
%  CENTRE: analogy arrows (short labels only, no overlap)
% ============================================================
\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, thick, black!30, dashed]
    (hot.east)  -- node[font=\tiny, above, text=black!40, yshift=1pt]
    {active pages} (l1.west);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, thick, black!30, dashed]
    (warm.east) -- node[font=\tiny, above, text=black!40, yshift=1pt]
    {swap / compressed} (l2.west);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, thick, black!30, dashed]
    (cold.east) -- node[font=\tiny, above, text=black!40, yshift=1pt]
    {disk storage} (l3.west);

% ============================================================
%  KEY DIFFERENCE note
% ============================================================
\node[draw=black!25, fill=black!4, rounded corners=4pt,
      font=\scriptsize, align=center, text width=11.5cm,
      inner sep=6pt] at (0, -2.5)
    {\textbf{Key difference:} Virtual memory is \textit{lossless} (exact byte preservation);
     context management is \textit{lossy} (summarization discards detail).
     ``Address translation'' is exact in MMU, but approximate (top-$k$ similarity) in RAG retrieval.};

\end{tikzpicture}}%
\caption{The hot/warm/cold tiered context management hierarchy (left) and its classical virtual-memory analogy (right). Both exploit temporal locality and demand-loading to give consumers the illusion of abundant capacity. The critical distinction is that context management is lossy: summaries and semantic retrieval introduce irreversible information loss absent in classical paging.}
\label{fig:context_tiers}
\end{figure}


==> figures/fig_flow.tex <==
\begin{figure}[htbp]
    \centering
    \resizebox{0.7\textwidth}{!}{%
    \begin{tikzpicture}[
        % ---- Styles ----
        procB/.style={draw=classical!60, rounded corners=4pt,
            minimum width=6.2cm, minimum height=9mm, align=center,
            fill=classical!15, font=\small, line width=0.65pt},
        procO/.style={draw=modelnative!60, rounded corners=4pt,
            minimum width=6.2cm, minimum height=9mm, align=center,
            fill=modelnative!15, font=\small, line width=0.65pt},
        procN/.style={draw=gray!50, rounded corners=4pt,
            minimum height=9mm, align=center,
            fill=gray!10, font=\small, line width=0.65pt},
        dec/.style={draw, diamond, aspect=2.6, align=center,
            inner sep=2pt, font=\small, line width=0.65pt},
        arrB/.style={-{Latex[length=2.2mm]}, thick, classical!75},
        arrO/.style={-{Latex[length=2.2mm]}, thick, modelnative!75},
        arrG/.style={-{Latex[length=2.2mm]}, thick, gray!55},
        hdr/.style={font=\footnotesize\bfseries, inner sep=3pt,
            rounded corners=2pt, fill opacity=0.55, text opacity=1},
        node distance=5mm and 5mm,
    ]
    
    % ============================================================
    %  GEOMETRY & GRID SYSTEM (Absolute Y-coordinates)
    % ============================================================
    % 
    \pgfmathsetmacro{\cxL}{-4.5}   % left-lane centre x 
    \pgfmathsetmacro{\cxR}{+4.5}   % right-lane centre x 
    \pgfmathsetmacro{\halfW}{4.4}  % half-width of each lane band 
    
    \def\yTop{1.8}    % 
    \def\yBot{-8.3}   % 
    
    \def\yReq{2.8}    %  User Request 
    \def\ySplit{2.1}  % 
    
    \def\yRowA{0.0}   % Row A: plan / policy
    \def\yRowB{-1.8}  % Row B: perm / tool
    \def\yRowC{-4.4}  % Row C: prefill / syscall 
    \def\yRowD{-7.2}  % Row D: gen / commit
    
    \def\yMerge{-9.1} %  Merge 
    \def\yResp{-10.1} %  Output 
    
    % ============================================================
    %  SWIM-LANE BACKGROUNDS
    % ============================================================
    \fill[classical!6, rounded corners=8pt]
        (\cxL-\halfW, \yBot) rectangle (\cxL+\halfW, \yTop);
    
    \fill[modelnative!6, rounded corners=8pt]
        (\cxR-\halfW, \yBot) rectangle (\cxR+\halfW, \yTop);
    
    % ---- Lane header pills ----
    \node[hdr, text=classical!80!black, fill=classical!10, anchor=north west]
        at (\cxL-\halfW+0.2, \yTop-0.2) {Probabilistic Execution};
        
    \node[hdr, text=modelnative!80!black, fill=modelnative!10, anchor=north west]
        at (\cxR-\halfW+0.2, \yTop-0.2) {Deterministic Control};
    
    % ============================================================
    %  INPUT
    % ============================================================
    %  (17.5cm)
    \node[procN, minimum width=17.5cm]
        (req) at (0, \yReq)
        {User request arrives: goal, constraints, environment handle};
    
    % ============================================================
    %  LEFT LANE -- Probabilistic Execution
    % ============================================================
    \node[procB] (plan) at (\cxL, \yRowA)
        {Agent kernel parses task and loads\\base policies, project memory};
    
    \node[procB] (perm) at (\cxL, \yRowB)
        {Permission \& capability check\\(deterministic gate)};
    
    \node[procB] (prefill) at (\cxL, \yRowC) 
        {Context compilation \& address resolution:\\
        hot-window loading, summary backfill,\\
        prefix-cache hit, prefill/decode scheduling};
    
    \node[procB] (gen) at (\cxL, \yRowD)
        {Model execution \& control loop:\\
        generate action, validate result,\\
        retry or fork if needed};
    
    % ============================================================
    %  RIGHT LANE -- Deterministic Control
    % ============================================================
    \node[procO] (policy) at (\cxR, \yRowA)
        {Load permission config,\\
        tool-capability annotations};
    
    \node[dec, draw=classical!50, fill=modelnative!8] 
        (tool) at (\cxR, \yRowB) 
        {Tool / sub-agent\\needed?};
    
    \node[procO] (syscall) at (\cxR, \yRowC)
        {System call path:\\
        MCP / tool invocation, sandboxed\\
        execution, result return};
    
    \node[procO] (commit) at (\cxR, \yRowD)
        {State commit: update short-term memory,\\
        long-term memory, execution log \&\\
        auditable evidence};
    
    % ============================================================
    %  CONVERGENCE / OUTPUT
    % ============================================================
    % 
    \node[procN, minimum width=17.5cm]
        (resp) at (0, \yResp)
        {Output response or produce committable artifact};
    
    % ============================================================
    %  ARROWS / ROUTING
    % ============================================================
    % Input splits into both lanes
    \coordinate (split) at (0, \ySplit);
    \draw[thick, gray!55] (req.south) -- (split);
    \draw[arrG] (split) -| (plan.north);
    \draw[arrG] (split) -| (policy.north);
    
    % Left lane vertical flows
    \draw[arrB] (plan) -- (perm);
    \draw[arrB] (perm) -- (prefill);
    \draw[arrB] (prefill) -- (gen);
    
    % Right lane vertical flows
    \draw[arrO] (policy) -- (tool);
    \draw[arrO] (tool.south) --
        node[right, font=\scriptsize, text=modelnative!70!black] {Yes}
        (syscall.north);
    \draw[arrO] (syscall) -- (commit);
    
    % Cross-lane: Decision "No" -> walks to the center channel (0), drops down, turns left
    \draw[arrB] (tool.west) -- 
        node[above, font=\scriptsize, text=classical!70!black] {No} 
        (0, \yRowB) |- (prefill.east);
    
    % Cross-lane: generation -> commit
    \draw[arrO] (gen.east) -- (commit.west);
    
    % ============================================================
    % Convergence at bottom
    % ============================================================
    \draw[thick, gray!55] (gen.south)  |- (0, \yMerge);
    \draw[thick, gray!55] (commit.south) |- (0, \yMerge);
    \draw[arrG] (0, \yMerge) -- (resp.north);
    
    \end{tikzpicture}}
    \caption{Request flow through the model-native computing architecture as a dual-plane swim-lane diagram.
    Blue nodes belong to the probabilistic execution plane; orange nodes belong to the deterministic control plane.
    The split-coloured diamond represents the control-plane decision that gates both paths.
    Grey boxes span both planes.}
    \label{fig:flow}
    \end{figure}

==> figures/fig_gen_matrix.tex <==
\begin{figure}[htbp]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
        cell/.style={
            minimum width=2.4cm, minimum height=1.0cm,
            align=center, font=\scriptsize,
            inner sep=2pt,
        },
        rowlabel/.style={
            % row-label width narrowed to 2.8cm to fix frame overflow and overlap
            minimum width=2.8cm, minimum height=1.0cm,
            text width=2.5cm, align=left, font=\small\bfseries,
            inner sep=4pt,
        },
        collabel/.style={
            minimum width=2.4cm, minimum height=0.9cm,
            align=center, font=\small\bfseries,
            inner sep=2pt,
        },
    ]
    
    % ── Capability columns ────────────────────────────────────────────────────────
    \def\cols{{"Task\\Decomp.", "Concurrency\\(F)", "Orchestration\\Eff.~(E)", "State\\Persist.", "Isolation\\/ Sandbox", "Security\\/ Govern."}}
    \def\ncols{6}
    
    % ── Color helper: 0=none, 1=low, 2=mid, 3=high ──────────────────────────────
    % 0 → white, 1 → 25%, 2 → 55%, 3 → 85% of modelnative
    \def\fillcol#1{%
        \ifnum#1=0 white\fi%
        \ifnum#1=1 modelnative!20\fi%
        \ifnum#1=2 modelnative!50\fi%
        \ifnum#1=3 modelnative!85\fi%
    }
    \def\txtcol#1{%
        \ifnum#1=0 gray!40\fi%
        \ifnum#1=1 modelnative!60!black\fi%
        \ifnum#1=2 modelnative!70!black\fi%
        \ifnum#1=3 white\fi%
    }
    \def\levelstr#1{%
        \ifnum#1=0 ---\fi%
        \ifnum#1=1 Low\fi%
        \ifnum#1=2 Medium\fi%
        \ifnum#1=3 High\fi%
    }
    
    % Data: rows = Gen I..V, each row = 6 values (0-3)
    % Gen I  (ReAct)
    \def\rowA{0,0,3,0,0,0}
    % Gen II (AutoGPT)
    \def\rowB{1,0,2,1,0,0}
    % Gen III (AIOS/SDK)
    \def\rowC{2,2,2,2,1,1}
    % Gen IV (Codex/Claude Code)
    \def\rowD{3,3,2,3,3,2}
    % Gen V (ArbiterOS/AURA)
    \def\rowE{3,3,3,3,3,3}
    
    \def\rowlabels{{"Gen~I\\(ReAct)", "Gen~II\\(AutoGPT)", "Gen~III\\(AIOS)", "Gen~IV\\(Codex)", "Gen~V\\(ArbiterOS)"}}
    \def\sublabels{{"2022--23", "2023", "2023--24", "2024--25", "2025--"}}
    
    % ── Draw column headers ───────────────────────────────────────────────────────
    \foreach \j/\lbl in {
        0/Task\\Decomp.,
        1/Concurrency\\$(F)$,
        2/Orchestration\\Eff.~$(E)$,
        3/State\\Persist.,
        4/Isolation\\/ Sandbox,
        5/Security\\/ Govern.}
    {
        \node[collabel, draw=gray!30, fill=gray!10]
            at ({3.9 + \j*2.4}, 0.5) {\lbl};
    }
    
    % Row label header
    % x-position shifted to 1.3 to separate from the column block (starts at 3.9)
    \node[rowlabel, draw=gray!30, fill=gray!10, minimum height=0.9cm]
        at (1.3, 0.5) {Generation};
    
    % ── Helper macro to draw one cell ────────────────────────────────────────────
    \newcommand{\drawcell}[3]{% #1=col(0-5), #2=row(0-4), #3=value(0-3)
        \pgfmathsetmacro\vint{int(#3)}%
        \ifnum\vint=0 \def\fc{white}\def\tc{gray!35}\fi%
        \ifnum\vint=1 \def\fc{modelnative!20}\def\tc{modelnative!65!black}\fi%
        \ifnum\vint=2 \def\fc{modelnative!50}\def\tc{modelnative!80!black}\fi%
        \ifnum\vint=3 \def\fc{modelnative!85}\def\tc{white}\fi%
        \node[cell, draw=gray!25, fill=\fc, text=\tc, minimum height=1.0cm]
            at ({3.9 + #1*2.4}, {-#2*1.0 - 0.5})
            {\ifnum\vint=0 ---\fi%
             \ifnum\vint=1 Low\fi%
             \ifnum\vint=2 Medium\fi%
             \ifnum\vint=3 High\fi};%
    }
    
    % ── Draw row labels ───────────────────────────────────────────────────────────
    \foreach \i/\rlab/\rsub in {
        0/{Gen~I}/{\footnotesize 2022--23},
        1/{Gen~II}/{\footnotesize 2023},
        2/{Gen~III}/{\footnotesize 2023--24},
        3/{Gen~IV}/{\footnotesize 2024--25},
        4/{Gen~V}/{\footnotesize 2025--Present}%
    }{
        \node[rowlabel, draw=gray!20, fill=gray!5, minimum height=1.0cm]
            at (1.3, {-\i*1.0 - 0.5})
            {\textbf{\rlab}\\[1pt]\rsub};
    }
    
    % ── Draw cells: \drawcell{col}{row}{value} ────────────────────────────────────
    % Gen I  (ReAct)
    \drawcell{0}{0}{0} \drawcell{1}{0}{0} \drawcell{2}{0}{3}
    \drawcell{3}{0}{0} \drawcell{4}{0}{0} \drawcell{5}{0}{0}
    
    % Gen II (AutoGPT/Voyager)
    \drawcell{0}{1}{1} \drawcell{1}{1}{0} \drawcell{2}{1}{2}
    \drawcell{3}{1}{1} \drawcell{4}{1}{0} \drawcell{5}{1}{0}
    
    % Gen III (AIOS/SDK)
    \drawcell{0}{2}{2} \drawcell{1}{2}{2} \drawcell{2}{2}{2}
    \drawcell{3}{2}{2} \drawcell{4}{2}{1} \drawcell{5}{2}{1}
    
    % Gen IV (Codex/Claude Code)
    \drawcell{0}{3}{3} \drawcell{1}{3}{3} \drawcell{2}{3}{2}
    \drawcell{3}{3}{3} \drawcell{4}{3}{3} \drawcell{5}{3}{2}
    
    % Gen V (ArbiterOS/AgentOS)
    \drawcell{0}{4}{3} \drawcell{1}{4}{3} \drawcell{2}{4}{3}
    \drawcell{3}{4}{3} \drawcell{4}{4}{3} \drawcell{5}{4}{3}
    
    % ── Legend (centred under table) ─────────────────────────────────────────────
    % legend coordinates nudged to centre under the table
    \node[font=\scriptsize, text=gray!60, anchor=east] at (5.7, -5.65) {Maturity:};
    \foreach \v/\lbl in {0/None, 1/Low, 2/Medium, 3/High} {
        \ifnum\v=0\def\fc{white}\def\tc{gray!40}\fi
        \ifnum\v=1\def\fc{modelnative!20}\def\tc{modelnative!65!black}\fi
        \ifnum\v=2\def\fc{modelnative!50}\def\tc{modelnative!80!black}\fi
        \ifnum\v=3\def\fc{modelnative!85}\def\tc{white}\fi
        \node[draw=gray!30, fill=\fc, text=\tc,
              minimum width=1.5cm, minimum height=0.55cm,
              font=\scriptsize, rounded corners=2pt]
            at ({6.7 + \v*1.9}, -5.65) {\lbl};
    }
    
    \end{tikzpicture}
    }% end resizebox
    \caption{Capability maturity matrix across the five generations of agent framework evolution. Each cell reflects the maturity level of a key architectural dimension: \textit{None} (---) through \textit{High}. The progressive darkening from Generation~I to Generation~V illustrates the systematic increase in both the parallelisable fraction~$F$ and the orchestration efficiency~$E$ captured by Heuristic~III.}
    \label{fig_gen_matrix}
    \end{figure}

==> figures/fig_gen_trajectory.tex <==
% ---------------------------------------------------------------------------
% Five-Generation Quantitative Trajectory: F, E, S across Gen I–V
% fig:gen_trajectory
% ---------------------------------------------------------------------------
\begin{figure}[htbp]
\centering
\resizebox{0.88\textwidth}{!}{%
\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=2.2cm,
    },
    width=5.0cm,
    height=5.2cm,
    grid=major,
    grid style={gray!18},
    tick label style={font=\footnotesize},
    label style={font=\small},
    xtick={1,2,3,4,5},
    xticklabels={I,II,III,IV,V},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xmin=0.5, xmax=5.5,
    axis lines=left,
    every axis plot/.append style={thick, mark=*, mark size=2.2pt},
    enlargelimits=0.12,
    legend style={
        font=\scriptsize,
        at={(0.5,-0.32)},
        anchor=north,
        legend columns=1,
        draw=gray!40,
        rounded corners=2pt,
    },
]

%% (a) Parallelizable Fraction F
\nextgroupplot[
    title style={font=\small\bfseries, at={(0.5,1.06)}},
    title={(a) Parallelizable Fraction $F$},
    xlabel={Generation},
    ylabel={$F$},
    ymin=0, ymax=1.05,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
]
\addplot[blue!70!black, mark=*]
    coordinates {(1,0.00)(2,0.15)(3,0.30)(4,0.50)(5,0.72)};
% target line
\addplot[red!60!black, dashed, no marks, domain=0.5:5.5] {0.8};
\addlegendentry{$F$ (estimated)}
\addlegendentry{Target $F>0.8$}
% annotations (shifted left)
\node[font=\tiny, blue!60!black, anchor=east] at (axis cs:0.9, 0.05) {${\approx}0$};
\node[font=\tiny, blue!60!black, anchor=east] at (axis cs:1.85, 0.20) {$0.15$};
\node[font=\tiny, blue!60!black, anchor=east] at (axis cs:2.85, 0.35) {$0.30$};
\node[font=\tiny, blue!60!black, anchor=east] at (axis cs:3.85, 0.53) {$0.50$};
\node[font=\tiny, blue!60!black, anchor=east] at (axis cs:4.85, 0.73) {$0.72$};

%% (b) Orchestration Efficiency E
\nextgroupplot[
    title style={font=\small\bfseries, at={(0.5,1.06)}},
    title={(b) Orchestration Efficiency $E$},
    xlabel={Generation},
    ylabel={$E$},
    ymin=0, ymax=1.05,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
]
\addplot[orange!80!black, mark=square*]
    coordinates {(1,1.00)(2,0.90)(3,0.70)(4,0.50)(5,0.65)};
\addplot[red!60!black, dashed, no marks, domain=0.5:5.5] {0.8};
\addlegendentry{$E$ (estimated)}
\addlegendentry{Target $E>0.8$}
\node[font=\tiny, orange!70!black] at (axis cs:1, 0.88) {$1.0$};
\node[font=\tiny, orange!70!black] at (axis cs:2, 1) {$0.9$};
\node[font=\tiny, orange!70!black] at (axis cs:3, 0.58) {$0.7$};
\node[font=\tiny, orange!70!black] at (axis cs:4, 0.38) {$0.5$};
\node[font=\tiny, orange!70!black] at (axis cs:5, 0.5) {$0.65$};

%% (c) Agent Speedup S
\nextgroupplot[
    title style={font=\small\bfseries, at={(0.5,1.06)}},
    title={(c) Agent Speedup $S_{\mathrm{agent}}$},
    xlabel={Generation},
    ylabel={$S_{\mathrm{agent}}$},
    ymin=0, ymax=4.0,
    ytick={0,1,2,3,4},
]
\addplot[red!70!black, mark=triangle*, mark size=2.5pt]
    coordinates {(1,1.00)(2,1.00)(3,1.27)(4,1.60)(5,2.10)};
\addplot[red!50!black, dashed, no marks, domain=0.5:5.5] {3.3};
\addlegendentry{$S_{\mathrm{agent}}$ (estimated)}
\addlegendentry{Target $S>3.3$}
\node[font=\tiny, red!65!black] at (axis cs:1, 1.3) {$1.0$};
\node[font=\tiny, red!65!black] at (axis cs:2, 1.3) {$1.0$};
\node[font=\tiny, red!65!black] at (axis cs:3, 1.7) {$1.27$};
\node[font=\tiny, red!65!black] at (axis cs:4, 2.0) {$1.60$};
\node[font=\tiny, red!65!black] at (axis cs:5, 2.5) {$2.10$};

\end{groupplot}
\end{tikzpicture}}%
\caption{Illustrative quantitative trajectory of agent framework parameters across five generations, estimated from Heuristic~III ($S_{\mathrm{agent}} = 1/((1-F)+F/(N{\cdot}E))$ with representative $N$ values per generation). (a)~Parallelizable fraction $F$ grows from near zero (Gen~I serial loop) to ${\approx}0.72$ (Gen~V governed OS). (b)~Orchestration efficiency $E$ initially near~1 (trivial single-agent overhead) but dips in Gen~IV due to sandbox isolation and approval overhead, then recovers in Gen~V with governance-first design. (c)~Resulting speedup $S_{\mathrm{agent}}$ rises from $1.0\times$ to ${\approx}2.1\times$, still well below the target $3.3\times$ that requires $F>0.8$ and $E>0.8$ simultaneously. Dashed red lines mark the target thresholds.}
\label{fig:gen_trajectory}
\end{figure}


==> figures/fig_impl_map.tex <==
\begin{figure}[htbp]
    \providecolor{c1}{HTML}{234C84}
    \providecolor{c2}{HTML}{2F5F9E}
    \providecolor{c3}{HTML}{3E73B2}
    \providecolor{m4}{HTML}{E38431}
    \providecolor{m5}{HTML}{EE9D50}
    \providecolor{g6}{HTML}{7B8A9E}
    \centering
    \resizebox{0.98\linewidth}{!}{%
    \begin{tikzpicture}[
        x=1cm, y=1cm,
        font=\sffamily,
        >={Stealth[length=2mm,width=1.4mm]},
        servbox/.style={
            draw=classical!70, rounded corners=5pt,
            fill=white, text=classical!80!black,
            font=\small\bfseries, align=center,
            minimum width=3.0cm, minimum height=1.0cm,
            inner sep=4pt, line width=0.8pt
        },
        layerbox/.style={
            draw=none, rounded corners=5pt,
            text=white, font=\small\bfseries, align=center,
            minimum width=5.8cm, minimum height=0.9cm,
            inner sep=4pt
        },
        agentbox/.style={
            draw=modelnative!70, rounded corners=5pt,
            fill=white, text=modelnative!80!black,
            font=\small\bfseries, align=center,
            minimum width=3.2cm, minimum height=1.0cm,
            inner sep=4pt, line width=0.8pt
        },
        % 
        chiplab/.style={
            draw=gray!50, rounded corners=3pt,
            fill=gray!15, font=\tiny\bfseries,
            inner xsep=3pt, inner ysep=2pt,
            text=gray!65!black
        },
        arrow/.style={-{Stealth[length=2mm]}, thick, black!50},
        darrow/.style={-{Stealth[length=2mm]}, thick, dashed, black!40},
    ]
    
    %% column x positions
    \def\sxl{0.0} \def\sxr{3.3} \def\lxl{4.1} \def\lxr{9.9} \def\axl{10.7} \def\axr{14.0} \def\rxl{15.4}
    
    %% layer y centres
    \def\yL{0.0} \def\yLa{1.3} \def\yLb{2.6} \def\ybnd{3.38} \def\yLc{4.15} \def\yLd{5.45} \def\yLe{6.75}
    
    %% ── SECTION 1: Serving Layer ─────────────────────────────────────────────────
    \draw[draw=classical!50, rounded corners=8pt, fill=classical!5, line width=0.8pt]
        (\sxl-0.15, -0.65) rectangle (\sxr+0.15, 7.55);
    \node[font=\small\bfseries, text=classical!70!black] at ({(\sxl+\sxr)/2}, 7.25) {Serving Layer};
    
    \node[servbox] (vllm) at ({(\sxl+\sxr)/2}, 6.35) {vLLM\\{\scriptsize (PagedAttention)}};
    \node[servbox] (sgl)  at ({(\sxl+\sxr)/2}, 5.05) {SGLang\\{\scriptsize (RadixAttention)}};
    \node[servbox] (tgi)  at ({(\sxl+\sxr)/2}, 3.55) {TGI\\{\scriptsize (Unified multi-model}\\[-1pt]{\scriptsize interface)}};
    \node[servbox] (trt)  at ({(\sxl+\sxr)/2}, 2.0) {TensorRT-LLM\\{\scriptsize (FP8, Tensor-Core)}};
    \node[servbox] (kf)   at ({(\sxl+\sxr)/2}, 0.6) {kernel fusion};
    
    %% ── SECTION 2: Protocol / ICA Layer ─────────────────────────────────────────
    \node[layerbox, fill=c1] (L1) at ({(\lxl+\lxr)/2}, \yL) {L1\quad Physical Execution};
    \node[layerbox, fill=c2] (L2) at ({(\lxl+\lxr)/2}, \yLa) {L2\quad Inference Serving};
    \node[layerbox, fill=c3] (L3) at ({(\lxl+\lxr)/2}, \yLb) {L3\quad Context Management};
    
    \draw[dashed, thick, black!38, line width=0.8pt] (\lxl-0.2, \ybnd) -- (\axr+0.15, \ybnd);
    % boundary label centred on L4 box
    \node[font=\tiny\itshape, text=black!42, anchor=north]
        at ({(\lxl+\lxr)/2}, \ybnd+0.05) {L3--L4 Dual-plane boundary};
    
    % L4: title anchored to top, chips near bottom — no top whitespace
    \node[layerbox, fill=m4, minimum height=1.4cm, inner ysep=2pt] (L4) at ({(\lxl+\lxr)/2}, \yLc)
        {\raisebox{0.28cm}{L4\quad Semantic Interface}};
    \node[chiplab] at ({(\lxl+\lxr)/2 - 1.9}, \yLc - 0.42) {MCP};
    \node[chiplab] at ({(\lxl+\lxr)/2 - 0.4}, \yLc - 0.42) {JSON-RPC};
    \node[chiplab] at ({(\lxl+\lxr)/2 + 1.6}, \yLc - 0.42) {tool-server-bus};
    
    \node[layerbox, fill=m5] (L5) at ({(\lxl+\lxr)/2}, \yLd) {L5\quad Orchestration Layer};
    
    % L6 — title anchored near top, chip below — no top whitespace
    \node[layerbox, fill=g6, minimum height=1.4cm, inner ysep=2pt] (L6) at ({(\lxl+\lxr)/2}, \yLe)
        {\raisebox{0.28cm}{L6\quad Application Layer}};
    \node[chiplab] at ({(\lxl+\lxr)/2}, \yLe - 0.38) {agent-communication};
    
    %% ── SECTION 3: Agent Layer ───────────────────────────────────────────────────
    \node[agentbox] (a2a) at ({(\axl+\axr)/2}, \yLe) {A2A\\{\scriptsize agent-to-agent}};
    \node[agentbox] (codex) at ({(\axl+\axr)/2}, \yLd) {Codex, Claude\\Code, OpenHands};
    \node[agentbox, minimum height=1.5cm] (arbiter) at ({(\axl+\axr)/2}, \yLc - 0.28) {ArbiterOS / AgentOS\\{\scriptsize governance · reasoning}\\{\scriptsize kernel · sandboxing}};
    
    %% ── SECTION 4: Recommendations ───────────────────────────────────────────────
    \draw[draw=gray!40, rounded corners=6pt, fill=gray!5, line width=0.6pt]
        (\rxl-0.15, -0.65) rectangle (\rxl+5.25, 7.55);
    % Five recs: centred, same size as R labels, shifted down further
    \node[font=\small\bfseries, text=black, anchor=south] at (\rxl+2.5, 6.65) {Five recs};

    % R1-R5: shifted down another 0.3cm
    \node[font=\small, align=left, text width=5.0cm] (R1) at (\rxl+2.5, 5.9) {\textbf{R1. Separate control \& data planes}\\[1pt]{\scriptsize\textcolor{gray!55}{Codex approvals, Claude Code hooks}}};
    \node[font=\small, align=left, text width=5.0cm] (R2) at (\rxl+2.5, 4.5) {\textbf{R2. Separate hot context \& cold memory}\\[1pt]{\scriptsize\textcolor{gray!55}{MemGPT virtual context, L3 tiering}}};
    \node[font=\small, align=left, text width=5.0cm] (R3) at (\rxl+2.5, 3.1) {\textbf{R3. Version every behavior object}\\[1pt]{\scriptsize\textcolor{gray!55}{MCP schemas, tool ABI versioning}}};
    \node[font=\small, align=left, text width=5.0cm] (R4) at (\rxl+2.5, 1.7) {\textbf{R4. Enforce resource quotas}\\[1pt]{\scriptsize\textcolor{gray!55}{cgroup-style budgets, Axiom 5 \& 6}}};
    \node[font=\small, align=left, text width=5.0cm] (R5) at (\rxl+2.5, 0.3) {\textbf{R5. Design failure recovery}\\[1pt]{\scriptsize\textcolor{gray!55}{Checkpoint/retry, distributed DB patterns}}};
    
    %% ── Arrows ──────────────────────────────────────────────────────────────────
    \draw[arrow] (tgi.east) to[out=0, in=180] (L3.west);
    \draw[arrow] (trt.east) to[out=0, in=180] (L2.west);
    \draw[arrow] (kf.east)  to[out=0, in=180] (L1.west);
    \draw[arrow] (a2a.west)     -- (L6.east);
    \draw[arrow] (codex.west)   -- (L5.east);
    \draw[arrow] (arbiter.west) -- (L4.east);
    % R1: both A2A and Codex point to R1
    \draw[darrow] (a2a.east)   to[out=0, in=180] (R1.west);
    \draw[darrow] (codex.east) to[out=0, in=180] (R1.west);
    % R2:  arbiter  x=14.8 
    \draw[darrow, rounded corners=6pt] (L3.east) -- (14.8, \yLb) -- (14.8, 4.5) -- (R2.west);
    \draw[darrow] (arbiter.east) to[out=0, in=180] (R3.west);
    \draw[darrow, rounded corners=6pt] (L5.east) -- (10.1, \yLd) -- (10.1, 1.7) -- (R4.west);
    \draw[darrow] (L2.east) to[out=0, in=180] (R5.west);
    
    \end{tikzpicture}%
    }
    \caption{Open-source ecosystem mapped to the six-layer ICA architecture.}
    \label{fig:impl_map}
    \end{figure}

==> figures/fig_impl_recommendations.tex <==
% ---------------------------------------------------------------------------
% Five Implementation Recommendations × ICA Layer mapping
% fig:impl_recommendations
% ---------------------------------------------------------------------------
\begin{figure}[htbp]
\centering
\providecolor{r1Color}{HTML}{4A78A8}
\providecolor{r2Color}{HTML}{5C9ED4}
\providecolor{r3Color}{HTML}{E07B39}
\providecolor{r4Color}{HTML}{C44E52}
\providecolor{r5Color}{HTML}{3A8A3A}
\providecolor{dotFull}{HTML}{333333}
\providecolor{dotPart}{HTML}{999999}
%
\resizebox{0.8\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small, >=Latex,
    recbox/.style={draw=#1!65!black, fill=#1!14, rounded corners=5pt,
        minimum width=3.4cm, minimum height=1.2cm,
        align=center, font=\small\bfseries, text=#1!80!black, line width=0.7pt,
        inner sep=5pt},
    layercell/.style={draw=#1!50, fill=#1!12, rounded corners=3pt,
        minimum width=1.55cm, minimum height=0.75cm,
        align=center, font=\scriptsize, text=#1!75!black, line width=0.4pt},
    nabox/.style={fill=gray!8, draw=gray!25, rounded corners=3pt,
        minimum width=1.55cm, minimum height=0.75cm,
        align=center, font=\scriptsize, text=gray!50, line width=0.3pt},
    axiomtag/.style={draw=#1!55, fill=#1!10, rounded corners=2pt,
        font=\tiny\bfseries, text=#1!75!black, inner xsep=3pt, inner ysep=2pt,
        line width=0.4pt},
    hdr/.style={font=\small\bfseries, text=black!65},
]

% ---- Column header positions ----
\def\xR{-0.2}   % Recommendation col
\def\xLone{2.8} \def\xLtwo{4.5} \def\xLthree{6.2}
\def\xLfour{7.9} \def\xLfive{9.6} \def\xLsix{11.3}
\def\xAxiom{12.8}

% ---- Headers ----
\node[hdr] at (\xR, 6.5)     {Recommendation};
\node[hdr, text=blue!60!black]   at (\xLone,   6.5) {L1};
\node[hdr, text=blue!60!black]   at (\xLtwo,   6.5) {L2};
\node[hdr, text=blue!60!black]   at (\xLthree, 6.5) {L3};
\node[hdr, text=orange!60!black] at (\xLfour,  6.5) {L4};
\node[hdr, text=orange!60!black] at (\xLfive,  6.5) {L5};
\node[hdr, text=orange!60!black] at (\xLsix,   6.5) {L6};
\node[hdr, text=red!60!black]    at (\xAxiom,  6.5) {Axiom};

% ---- R1: Separate control & data planes ----
\def\yRa{5.1}
\node[recbox=r1Color, text width=3.0cm] (r1) at (\xR, \yRa)
    {R1\\Separate control\\$\&$ data planes};
\node[nabox]          at (\xLone,   \yRa) {---};
\node[nabox]          at (\xLtwo,   \yRa) {---};
\node[nabox]          at (\xLthree, \yRa) {---};
\node[layercell=r1Color] at (\xLfour,  \yRa) {Key};
\node[layercell=r1Color] at (\xLfive,  \yRa) {Key};
\node[nabox]          at (\xLsix,   \yRa) {---};
\node[axiomtag=r1Color]  at (\xAxiom,  \yRa) {A3, A6};

% ---- R2: Separate hot context & cold memory ----
\def\yRb{3.4}
\node[recbox=r2Color, text width=3.0cm] (r2) at (\xR, \yRb)
    {R2\\Hot context /\\cold memory};
\node[nabox]          at (\xLone,   \yRb) {---};
\node[layercell=r2Color] at (\xLtwo,   \yRb) {Partial};
\node[layercell=r2Color] at (\xLthree, \yRb) {Key};
\node[nabox]          at (\xLfour,  \yRb) {---};
\node[nabox]          at (\xLfive,  \yRb) {---};
\node[nabox]          at (\xLsix,   \yRb) {---};
\node[axiomtag=r2Color]  at (\xAxiom,  \yRb) {A1, A4};

% ---- R3: Version every behavior object ----
\def\yRc{1.7}
\node[recbox=r3Color, text width=3.0cm] (r3) at (\xR, \yRc)
    {R3\\Version every\\behavior object};
\node[nabox]          at (\xLone,   \yRc) {---};
\node[nabox]          at (\xLtwo,   \yRc) {---};
\node[layercell=r3Color] at (\xLthree, \yRc) {Partial};
\node[layercell=r3Color] at (\xLfour,  \yRc) {Key};
\node[layercell=r3Color] at (\xLfive,  \yRc) {Partial};
\node[nabox]          at (\xLsix,   \yRc) {---};
\node[axiomtag=r3Color]  at (\xAxiom,  \yRc) {A2};

% ---- R4: Enforce resource quotas ----
\def\yRd{0.0}
\node[recbox=r4Color, text width=3.0cm] (r4) at (\xR, \yRd)
    {R4\\Enforce resource\\quotas};
\node[nabox]          at (\xLone,   \yRd) {---};
\node[layercell=r4Color] at (\xLtwo,   \yRd) {Partial};
\node[layercell=r4Color] at (\xLthree, \yRd) {Partial};
\node[nabox]          at (\xLfour,  \yRd) {---};
\node[layercell=r4Color] at (\xLfive,  \yRd) {Key};
\node[nabox]          at (\xLsix,   \yRd) {---};
\node[axiomtag=r4Color]  at (\xAxiom,  \yRd) {A5, A6};

% ---- R5: Design failure recovery ----
\def\yRe{-1.7}
\node[recbox=r5Color, text width=3.0cm] (r5) at (\xR, \yRe)
    {R5\\Design failure\\recovery};
\node[nabox]          at (\xLone,   \yRe) {---};
\node[layercell=r5Color] at (\xLtwo,   \yRe) {Partial};
\node[layercell=r5Color] at (\xLthree, \yRe) {Partial};
\node[nabox]          at (\xLfour,  \yRe) {---};
\node[layercell=r5Color] at (\xLfive,  \yRe) {Key};
\node[layercell=r5Color] at (\xLsix,  \yRe) {Partial};
\node[axiomtag=r5Color]  at (\xAxiom,  \yRe) {A3, A6};

% ---- Legend (single row, centred under table) ----
\def\legy{-3.1}
% Diagram spans x: -0.2 to ~14.0, mid ~6.9
% Three items each ~3.8cm wide, total ~11.4cm, start at ~1.2
\node[layercell=dotFull, minimum width=1.3cm, text=dotFull!70] at (0.6, \legy) {Key};
\node[font=\scriptsize, anchor=west] at (1.45, \legy) {Primary layer};
\node[layercell=dotPart, minimum width=1.3cm, text=dotPart!70] at (5.1, \legy) {Partial};
\node[font=\scriptsize, anchor=west] at (5.95, \legy) {Supporting role};
\node[nabox, minimum width=1.3cm] at (9.6, \legy) {---};
\node[font=\scriptsize, anchor=west] at (10.45, \legy) {Not applicable};

\end{tikzpicture}}%
\caption{Mapping of the five implementation recommendations (R1--R5) onto ICA layers (L1--L6) and their governing design axioms. \textbf{Key} cells indicate the primary ICA layer at which the recommendation must be enforced; \textbf{Partial} cells indicate supporting roles. R1 (control/data plane separation) targets L4--L5; R2 (context tiering) targets L3; R3 (versioning) targets L4; R4 (resource quotas) and R5 (failure recovery) both center on L5 with support from adjacent layers.}
\label{fig:impl_recommendations}
\end{figure}


==> figures/fig_kv_hierarchy.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    every node/.style={font=\small},
]

%% Tier y-coordinates (fixed):
%% Tier 1 (fastest): y = 3.5 -- 4.7
%% Tier 2:           y = 2.3 -- 3.5
%% Tier 3:           y = 1.1 -- 2.3
%% Tier 4 (largest): y = 0.0 -- 1.1
%% Half-widths grow downward: 2.1, 2.6, 3.1, 3.6
%% Left column centre: x=0;  Right column centre: x=12

%% ── LEFT: Classical CPU Cache ────────────────────────────────────────────────
% Tier 1: L1
\fill[classical!60, rounded corners=3pt]
    (-2.1, 3.5) rectangle (2.1, 4.7);
\node[text=white, font=\small\bfseries] at (0, 4.22) {L1 Cache};
\node[font=\scriptsize, text=classical!15!white] at (0, 3.88) {$\sim$1\,ns \enspace 64\,KB};

% Tier 2: L2
\fill[classical!42, rounded corners=3pt]
    (-2.6, 2.3) rectangle (2.6, 3.5);
\node[font=\small\bfseries] at (0, 3.02) {L2 Cache};
\node[font=\scriptsize, text=black!60] at (0, 2.68) {$\sim$4\,ns \enspace 512\,KB};

% Tier 3: L3
\fill[classical!25, rounded corners=3pt]
    (-3.1, 1.1) rectangle (3.1, 2.3);
\node[font=\small\bfseries] at (0, 1.82) {L3 Cache};
\node[font=\scriptsize, text=black!55] at (0, 1.48) {$\sim$12\,ns \enspace 8--32\,MB};

% Tier 4: Main Memory
\fill[classical!12, rounded corners=3pt]
    (-3.6, 0.0) rectangle (3.6, 1.1);
\node[font=\small\bfseries] at (0, 0.72) {Main Memory (DRAM)};
\node[font=\scriptsize, text=black!50] at (0, 0.28) {$\sim$60\,ns \enspace 8--64\,GB};

% Left column title
\node[font=\small\bfseries, text=classical!80!black] at (0, 5.05)
    {Classical CPU Cache};

%% ── RIGHT: LLM KV Cache Hierarchy ───────────────────────────────────────────
% Tier 1: Session KV
\fill[modelnative!60, rounded corners=3pt]
    (9.9, 3.5) rectangle (14.1, 4.7);
\node[text=white, font=\small\bfseries] at (12, 4.22) {Session KV Cache};
\node[font=\scriptsize, text=modelnative!15!white] at (12, 3.88) {$<$1\,ms \enspace GPU VRAM};

% Tier 2: Prefix / Shared Cache
\fill[modelnative!42, rounded corners=3pt]
    (9.4, 2.3) rectangle (14.6, 3.5);
\node[font=\small\bfseries] at (12, 3.02) {Prefix / Shared Cache};
\node[font=\scriptsize, text=black!60] at (12, 2.68) {$\sim$1--5\,ms \enspace CPU Memory};

% Tier 3: Semantic Cache
\fill[modelnative!25, rounded corners=3pt]
    (8.9, 1.1) rectangle (15.1, 2.3);
\node[font=\small\bfseries] at (12, 1.82) {Semantic Cache};
\node[font=\scriptsize, text=black!55] at (12, 1.48) {$\sim$10\,ms \enspace SSD / Object Store};

% Tier 4: External Memory
\fill[modelnative!12, rounded corners=3pt]
    (8.4, 0.0) rectangle (15.6, 1.1);
\node[font=\small\bfseries] at (12, 0.72) {External Memory (Vector DB)};
\node[font=\scriptsize, text=black!50] at (12, 0.28) {$\sim$50--200\,ms \enspace Unlimited};

% Right column title
\node[font=\small\bfseries, text=modelnative!80!black] at (12, 5.05)
    {LLM KV Cache Hierarchy};

%% ── Correspondence arrows in the gap (x: 2.1 to 9.9) ────────────────────────
\draw[dashed, gray!55, thick, -{Latex[length=2mm]}]
    (2.2, 4.1) -- (9.8, 4.1);
\node[font=\scriptsize, text=gray!65] at (6, 4.35) {\textit{locality}};

\draw[dashed, gray!55, thick, -{Latex[length=2mm]}]
    (2.7, 2.9) -- (9.3, 2.9);
\node[font=\scriptsize, text=gray!65] at (6, 3.15) {\textit{sharing}};

\draw[dashed, gray!55, thick, -{Latex[length=2mm]}]
    (3.2, 1.7) -- (8.8, 1.7);
\node[font=\scriptsize, text=gray!65] at (6, 1.95) {\textit{similarity}};

\draw[dashed, gray!55, thick, -{Latex[length=2mm]}]
    (3.7, 0.55) -- (8.3, 0.55);
\node[font=\scriptsize, text=gray!65] at (6, 0.80) {\textit{lookup}};

%% ── Capacity / Latency gradient arrow on far left ────────────────────────────
\draw[{Latex[length=2.5mm]}-{Latex[length=2.5mm]}, gray!45, line width=0.6pt]
    (-4.4, 0.1) -- (-4.4, 4.6);
\node[font=\scriptsize, text=gray!55, rotate=90] at (-4.85, 2.35)
    {Capacity $\uparrow$ \quad Latency $\uparrow$};

\end{tikzpicture}
}%
\caption{Structural correspondence between the classical CPU cache hierarchy and the emerging LLM KV cache hierarchy. Both exploit locality and reuse at multiple granularities, with capacity increasing and latency worsening at each lower tier.}
\label{fig_kv_hierarchy}
\end{figure}


==> figures/fig_law_curves.tex <==
\begin{figure}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=2.5cm,
    },
    width=5.2cm,
    height=4.8cm,
    grid=major,
    grid style={gray!20},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={
        font=\scriptsize,
        at={(0.5,-0.35)},
        anchor=north,
        legend columns=3,
        /tikz/every even column/.append style={column sep=5pt},
        rounded corners=2pt,
        draw=gray!50,
    },
    every axis plot/.append style={thick, smooth, no marks},
    axis lines=left,
    enlargelimits=false,
    clip=true,
]

%% (a) S vs H for alpha = 5, 10, 20
\nextgroupplot[
    xlabel={Hit Rate $H$},
    ylabel={Speedup $S$},
    xmin=0, xmax=1,
    ymin=0, ymax=22,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    title style={font=\small\bfseries, at={(0.5,1.08)}},
    title={(a) Semantic Locality},
]
% Shaded practical range FIRST so curves draw on top
\addplot[blue!10, fill=blue!10, fill opacity=0.35, draw=none, forget plot]
    coordinates {(0.5,0)(0.5,22)(0.85,22)(0.85,0)};
\node[font=\tiny, blue!50!black, anchor=north] at (axis cs:0.675,22) {Practical Range};
\addplot[blue!80!black, domain=0.01:1, samples=60]
    {1/((1-x)+x/5)};
\addlegendentry{$\alpha=5$}
\addplot[orange!90!black, domain=0.01:1, samples=60]
    {1/((1-x)+x/10)};
\addlegendentry{$\alpha=10$}
\addplot[red!70!black, domain=0.01:1, samples=60]
    {1/((1-x)+x/20)};
\addlegendentry{$\alpha=20$}

%% (b) W_eff vs C with decay curves lambda = 0.5, 1, 2
\nextgroupplot[
    xlabel={Context Capacity $C$ (K)},
    ylabel={Effective Window $W_{\mathrm{eff}}$ (K)},
    xmin=0, xmax=130,
    ymin=0, ymax=90,
    xtick={0,32,64,96,128},
    ytick={0,20,40,60,80},
    title style={font=\small\bfseries, at={(0.5,1.08)}},
    title={(b) Context Budget},
]
% Shaded practical range FIRST — full height to ymax=90
\addplot[orange!10, fill=orange!10, fill opacity=0.40, draw=none, forget plot]
    coordinates {(32,0)(32,90)(96,90)(96,0)};
\node[font=\tiny, orange!55!black, anchor=north] at (axis cs:64,90) {Practical Range};
% W_eff = C * exp(-lambda * C / C0), C0=128K
\addplot[blue!80!black, domain=1:130, samples=60]
    {x * exp(-0.5*x/128)};
\addlegendentry{$\lambda=0.5$}
\addplot[orange!90!black, domain=1:130, samples=60]
    {x * exp(-1.0*x/128)};
\addlegendentry{$\lambda=1$}
\addplot[red!70!black, domain=1:130, samples=60]
    {x * exp(-2.0*x/128)};
\addlegendentry{$\lambda=2$}

%% (c) S_agent vs N for E = 0.3, 0.5, 0.8
\nextgroupplot[
    xlabel={Number of Agents $N$},
    ylabel={Speedup $S_{\mathrm{agent}}$},
    xmin=0, xmax=16,
    ymin=0, ymax=5,
    xtick={0,2,4,6,8,10,12,14,16},
    title style={font=\small\bfseries, at={(0.5,1.08)}},
    title={(c) Agent Speedup},
]
% Start from N=2 to avoid S<1 at N=1 with low E
\addplot[blue!80!black, domain=2:16, samples=60]
    {1/(0.2+0.8/(x*0.3))};
\addlegendentry{$E=0.3$}
\addplot[orange!90!black, domain=2:16, samples=60]
    {1/(0.2+0.8/(x*0.5))};
\addlegendentry{$E=0.5$}
\addplot[red!70!black, domain=2:16, samples=60]
    {1/(0.2+0.8/(x*0.8))};
\addlegendentry{$E=0.8$}
% Shaded practical range FIRST so curves draw on top
\addplot[red!10, fill=red!10, fill opacity=0.40, draw=none, forget plot]
    coordinates {(4,0)(4,5)(10,5)(10,0)};
\node[font=\tiny, red!55!black, anchor=north] at (axis cs:7,5) {Practical Range};

\end{groupplot}
\end{tikzpicture}}%
\caption{Characteristic curves of three design heuristics. (a) Semantic Locality: $S=1/((1-H)+H/\alpha)$. (b) Context Budget: $W_{\mathrm{eff}}=C\cdot\bar{\beta}$ (representative exponential-decay envelope shown). (c) Agent Speedup: $S=1/((1-F)+F/(NE))$ with $F=0.8$. Shaded areas indicate typical operating ranges.}
\label{fig_law_curves}
\end{figure}


==> figures/fig_paradigm_timeline.tex <==
\begin{figure}[h]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
        font=\sffamily,
        >=Stealth,
        % ---- Node styles ----
        cpuNode/.style={
            draw=classical!80, fill=classical!18,
            rounded corners=3pt,
            minimum width=22mm, minimum height=9mm,
            inner sep=2pt, align=center,
            font=\scriptsize\bfseries, text=classical!90!black,
            line width=0.6pt
        },
        llmNode/.style={
            draw=modelnative!80, fill=modelnative!18,
            rounded corners=3pt,
            minimum width=22mm, minimum height=9mm,
            inner sep=2pt, align=center,
            font=\scriptsize\bfseries, text=modelnative!90!black,
            line width=0.6pt
        },
        yearLabel/.style={
            font=\tiny\bfseries, text=timelineGray!85!black
        },
        timelineLine/.style={
            line width=1.6pt, draw=#1!50
        },
        phaseBand/.style={
            fill=#1, fill opacity=0.08, rounded corners=4pt
        },
        curvedArrow/.style={
            -{Stealth[length=2.2mm, width=1.5mm]},
            thick, draw=#1,
            shorten <=2pt, shorten >=2pt
        },
        arrowLabel/.style={
            font=\tiny\bfseries, text=#1,
            fill=white, fill opacity=0.85, text opacity=1,
            rounded corners=1.5pt, inner xsep=3pt, inner ysep=1.2pt,
            draw=#1!30, line width=0.3pt
        },
        timelineHeader/.style={
            font=\small\bfseries, text=#1,
            fill=#1!6, rounded corners=3pt, inner sep=4pt
        }
    ]
    
    % ==============================================================
    %  COORDINATE SYSTEM
    %  Centered at x = 9 for perfect symmetry
    % ==============================================================
    \def\cpuY{2.2}
    \def\llmY{-1.8}
    
    % ==============================================================
    %  PHASE BACKGROUND BANDS
    % ==============================================================
    %  \cpuY-1.15 CPU 
    \fill[phaseBand=classical]
        (-1.4, \cpuY+1.1) rectangle (4.4, \cpuY-1.15);
    \fill[phaseBand=classical]
        (4.6, \cpuY+1.1) rectangle (13.4, \cpuY-1.15);
    \fill[phaseBand=classical]
        (13.6, \cpuY+1.1) rectangle (19.4, \cpuY-1.15);
    
    %  \llmY+1.15 LLM 
    \fill[phaseBand=modelnative]
        (1.1, \llmY+1.15) rectangle (3.9, \llmY-0.95);
    \fill[phaseBand=modelnative]
        (4.3, \llmY+1.15) rectangle (9.2, \llmY-0.95);
    \fill[phaseBand=modelnative]
        (9.3, \llmY+1.15) rectangle (16.9, \llmY-0.95);
    
    % Phase labels
    \node[font=\tiny\itshape, text=classical!45]
        at (1.5, \cpuY+0.9) {Sequential Era};
    \node[font=\tiny\itshape, text=classical!45]
        at (9.0, \cpuY+0.9) {Parallelism \& Heterogeneity};
    \node[font=\tiny\itshape, text=classical!45]
        at (16.5, \cpuY+0.9) {Specialization};
    
    \node[font=\tiny\itshape, text=modelnative!45]
        at (2.5, \llmY-0.75) {Foundation};
    \node[font=\tiny\itshape, text=modelnative!45]
        at (6.75, \llmY-0.75) {Interfaces \& Bottlenecks};
    \node[font=\tiny\itshape, text=modelnative!45]
        at (13.1, \llmY-0.75) {Orchestration \& Specialization};
    
    % ==============================================================
    %  TIMELINE HEADERS
    % ==============================================================
    \node[timelineHeader=classical]   at (9, \cpuY+1.55) {CPU Architecture};
    \node[timelineHeader=modelnative] at (9, \llmY-1.4) {LLM Systems};
    
    % ==============================================================
    %  TIMELINE LINES
    % ==============================================================
    \draw[timelineLine=classical]   (-1.2, \cpuY) -- (19.2, \cpuY);
    \draw[timelineLine=modelnative] (1.3, \llmY) -- (16.7, \llmY);
    
    % ==============================================================
    %  CPU TIMELINE MILESTONES  (top row)
    % ==============================================================
    % 1945: ENIAC
    \node[cpuNode] (cpu1) at (0, \cpuY) {ENIAC};
    \node[yearLabel, below=1.5mm of cpu1] (cyr1) {1945};
    
    % 1978: x86 ISA
    \node[cpuNode] (cpu2) at (3, \cpuY) {x86 ISA};
    \node[yearLabel, below=1.5mm of cpu2] (cyr2) {1978};
    
    % 2005: Dennard Scaling Collapse
    \node[cpuNode] (cpu3) at (6, \cpuY) {Dennard\\[-1pt]Collapse};
    \node[yearLabel, below=1.5mm of cpu3] (cyr3) {2005};
    
    % 2006: Multi-core
    \node[cpuNode] (cpu4) at (9, \cpuY) {Multi-core};
    \node[yearLabel, below=1.5mm of cpu4] (cyr4) {2006};
    
    % 2012: big.LITTLE
    \node[cpuNode] (cpu5) at (12, \cpuY) {big.LITTLE};
    \node[yearLabel, below=1.5mm of cpu5] (cyr5) {2012};
    
    % 2016: Heterogeneous SoC
    \node[cpuNode] (cpu6) at (15, \cpuY) {Hetero.\\[-1pt]SoC};
    \node[yearLabel, below=1.5mm of cpu6] (cyr6) {2016};
    
    % 2020+: Domain-Specific Accelerators
    \node[cpuNode] (cpu7) at (18, \cpuY) {Domain\\[-1pt]Accelerators};
    \node[yearLabel, below=1.5mm of cpu7] (cyr7) {2020+};
    
    % ==============================================================
    %  LLM TIMELINE MILESTONES  (bottom row)
    % ==============================================================
    % 2020: Pretrained LLMs
    \node[llmNode] (llm1) at (2.5, \llmY) {GPT-3};
    \node[yearLabel, above=1.5mm of llm1] (lyr1) {2020};
    
    % 2023: Token/Tool Interface
    \node[llmNode] (llm2) at (5.5, \llmY) {ChatGPT\\[-1pt]Plugins};
    \node[yearLabel, above=1.5mm of llm2] (lyr2) {2023};
    
    % 2024: Inference Energy Wall
    \node[llmNode] (llm3) at (8.0, \llmY) {KV Cache\\[-1pt]Wall};
    \node[yearLabel, above=1.5mm of llm3] (lyr3) {2024};
    
    % 2024: Sparse MoE
    \node[llmNode] (llm4) at (10.5, \llmY) {Sparse\\[-1pt]MoE};
    \node[yearLabel, above=1.5mm of llm4] (lyr4) {2024};
    
    % 2025: Heterogeneous Model Orchestration
    \node[llmNode] (llm5) at (13.0, \llmY) {Multi-Model\\[-1pt]Orchestr.};
    \node[yearLabel, above=1.5mm of llm5] (lyr5) {2025};
    
    % 2025: Specialized Small Models
    \node[llmNode] (llm6) at (15.5, \llmY) {Specialized\\[-1pt]SLMs};
    \node[yearLabel, above=1.5mm of llm6] (lyr6) {2025};
    
    % ==============================================================
    %  CURVED CONNECTING ARROWS  (CPU → LLM structural parallels)
    % ==============================================================
    
    % 1. Dennard Collapse → KV Cache Wall  ("Power Wall")
    \draw[curvedArrow=red!70!black]
        (cyr3.south) to[out=-90, in=90]
        node[arrowLabel=red!70!black, pos=0.45, anchor=west, xshift=1pt]
            {Power Wall}
        (lyr3.north);
    
    % 2. Multi-core → Sparse MoE  ("Parallelism Shift")
    \draw[curvedArrow=blue!70!black]
        (cyr4.south) to[out=-90, in=90]
        node[arrowLabel=blue!70!black, pos=0.45, anchor=west, xshift=1pt]
            {Parallelism Shift}
        (lyr4.north);
    
    % 3. big.LITTLE → Multi-Model Orchestration  ("Heterogeneity")
    \draw[curvedArrow=orange!85!black]
        (cyr5.south) to[out=-90, in=90]
        node[arrowLabel=orange!85!black, pos=0.45, anchor=west, xshift=1pt]
            {Heterogeneity}
        (lyr5.north);
    
    % 4. x86 ISA → ChatGPT Plugins  ("ISA Abstraction")
    \draw[curvedArrow=classical!85!black]
        (cyr2.south) to[out=-90, in=90]
        node[arrowLabel=classical!85!black, pos=0.50, anchor=east, xshift=-1pt]
            {ISA Abstraction}
        (lyr2.north);
    
    % 5. Domain Accelerators → Specialized SLMs  ("Specialization")
    \draw[curvedArrow=purple!70!black]
        (cyr7.south) to[out=-90, in=90]
        node[arrowLabel=purple!70!black, pos=0.40, anchor=east, xshift=-1pt]
            {Specialization}
        (lyr6.north);
    
    \end{tikzpicture}}% end resizebox
    \caption{Structural parallels between CPU and LLM system evolution.
    Curved arrows connect milestones that share the same architectural driver:
    Dennard scaling collapse and the inference energy wall both arise from a \emph{Power Wall};
    the multi-core and MoE transitions reflect a \emph{Parallelism Shift};
    big.LITTLE and heterogeneous model orchestration embody \emph{Heterogeneity};
    x86 ISA and the token/tool interface represent \emph{ISA Abstraction};
    and domain accelerators and specialized small models pursue \emph{Specialization}.}
    \label{fig:paradigm_timeline}
    \end{figure}

==> figures/fig_roadmap_swimlane.tex <==
% ---------------------------------------------------------------------------
% Research Roadmap Swim-Lane Diagram  (Gantt-style)
% fig:roadmap_swimlane
% ---------------------------------------------------------------------------
\begin{figure}[htbp]
\centering
\providecolor{lawI}{HTML}{4C78A8}
\providecolor{lawII}{HTML}{D9824B}
\providecolor{lawIII}{HTML}{C44E52}
\providecolor{axiom}{HTML}{8C8C8C}
\providecolor{laneBg}{HTML}{F8F9FA}
\providecolor{laneAlt}{HTML}{F0F2F5}
%
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    lane label/.style={
        font=\small\bfseries, anchor=east, text=black!75
    },
    phase header/.style={
        font=\normalsize\bfseries, anchor=south, text=black!80
    },
    phase sub/.style={
        font=\small, anchor=north, text=black!50
    },
    bar/.style={
        draw=#1!60!black, fill=#1!22, rounded corners=4pt,
        minimum height=0.65cm, minimum width=3.6cm,
        inner xsep=5pt, inner ysep=2pt,
        font=\small, align=center, line width=0.5pt,
        text=black!85
    },
    bar selected/.style={
        draw=#1!80!black, fill=#1!32, rounded corners=4pt,
        minimum height=0.65cm, minimum width=3.6cm,
        inner xsep=5pt, inner ysep=2pt,
        font=\small\bfseries, align=center, line width=0.8pt,
        text=black!90
    },
    barp/.style={
        draw=#1!60!black, fill=#1!22, rounded corners=4pt,
        minimum height=0.65cm, minimum width=3.0cm,
        inner xsep=4pt, inner ysep=2pt,
        font=\small, align=center, line width=0.5pt,
        text=black!85
    },
    dep arrow/.style={
        -{Latex[length=2mm]}, thick, black!45, line width=0.7pt
    },
    dep arrow dashed/.style={
        -{Latex[length=2mm]}, thick, black!30,
        line width=0.6pt, dashed
    },
]

% ================================================================
% LAYOUT PARAMETERS
% ================================================================
% Mid and Long columns — Mid/Long shifted left by ~0.8cm vs previous version
\def\xShortL{3.5}   \def\xShortR{8.5}
\def\xMidL{9.5}     \def\xMidR{17.0}
\def\xLongL{17.0}   \def\xLongR{25.0}

\def\xShortM{6.0}
\def\xMidM{13.25}   % Governance kernel stays near centre
\def\xLongM{21.0}

% Paired positions (shifted left)
\def\xMidA{11.0}
\def\xMidB{15.3}

\def\xLongA{18.5}
\def\xLongB{23.5}

% Lane y-centres
\def\yLone{0.6}
\def\yLtwo{2.4}
\def\yLthree{4.2}
\def\yLfour{6.0}
\def\yLfive{7.8}
\def\yLsix{9.6}

\def\laneHalf{0.75}

% Bottom of the band
\pgfmathsetmacro{\bandBot}{\yLone-\laneHalf-0.2}
% Top of the band — the bold phase title sits ABOVE the band
\pgfmathsetmacro{\bandTop}{\yLsix+\laneHalf+0.15}

% ================================================================
% PHASE BACKGROUND BANDS  — top edge just above the year sub-label
% ================================================================
\fill[laneBg, rounded corners=5pt]
    (\xShortL-0.25, \bandBot)
    rectangle (\xShortR+0.25, \bandTop);
\fill[laneAlt, rounded corners=5pt]
    (\xMidL-0.25,   \bandBot)
    rectangle (\xMidR+0.25,   \bandTop);
\fill[laneBg, rounded corners=5pt]
    (\xLongL-0.25,  \bandBot)
    rectangle (\xLongR+0.25,  \bandTop);

% Phase dividers (only inside the band)
\draw[black!15, line width=0.5pt]
    ({(\xShortR+\xMidL)/2},  \bandBot) -- ({(\xShortR+\xMidL)/2},  \bandTop);
\draw[black!15, line width=0.5pt]
    ({(\xMidR+\xLongL)/2},   \bandBot) -- ({(\xMidR+\xLongL)/2},   \bandTop);

% ================================================================
% PHASE HEADER LABELS
%   - sub-label ("1--2 years") sits INSIDE the band near the top edge
%   - bold title ("Short-Term") sits ABOVE the band
% ================================================================
\node[phase header] at ({(\xShortL+\xShortR)/2}, \bandTop+0.45) {Short-Term};

\node[phase header] at ({(\xMidL+\xMidR)/2},   \bandTop+0.45) {Mid-Term};

\node[phase header] at ({(\xLongL+\xLongR)/2}, \bandTop+0.45) {Long-Term};

% ================================================================
% LANE LABELS
% ================================================================
\node[lane label] at (\xShortL-0.6, \yLsix)   {L6 Application};
\node[lane label] at (\xShortL-0.6, \yLfive)  {L5 Orchestration};
\node[lane label] at (\xShortL-0.6, \yLfour)  {L4 Interface};
\node[lane label] at (\xShortL-0.6, \yLthree) {L3 Context};
\node[lane label] at (\xShortL-0.6, \yLtwo)   {L2 Inference};
\node[lane label] at (\xShortL-0.6, \yLone)   {L1 Physical};

% (We Are Here line removed)

% ================================================================
% RESEARCH TOPIC BARS
% ================================================================

% ---- L6 Application -------------------------------------------------
\node[bar=axiom]
    (L6gov)  at (\xMidM,  \yLsix) {Governance kernel};
\node[barp=lawIII]
    (L6dist) at (\xLongA+0.5, \yLsix) {Distributed agent};
\node[barp=axiom]
    (L6fed)  at (\xLongB, \yLsix) {Federated agent\\[-2pt]networks};

% ---- L5 Orchestration -----------------------------------------------
\node[bar selected=lawIII]
    (L5proto) at (\xShortM, \yLfive) {Protocol unification};
\node[barp=lawIII]
    (L5mcp)   at (\xMidA,   \yLfive) {MCP + A2A\\[-2pt]integration};
\node[barp=axiom]
    (L5cap)   at (\xMidB-0.5,   \yLfive) {Capability\\[-2pt]negotiation};
\node[bar=lawIII]
    (L5os)    at (\xLongM,  \yLfive) {Agent OS kernel};

% ---- L4 Interface ---------------------------------------------------
\node[bar=lawIII]
    (L4bench)   at (\xShortM, \yLfour)
    {Agent runtime\\[-2pt]benchmarks};
\node[barp=lawI]
    (L4interop) at (\xMidA,   \yLfour)
    {Cross-framework\\[-2pt]interop};
\node[barp=axiom]
    (L4sec)     at (\xMidB-0.5,   \yLfour)
    {Agent security\\[-2pt]architecture};
\node[barp=axiom]
    (L4driver)  at (\xLongA+0.3,  \yLfour)
    {Physical-world\\[-2pt]interface drivers};
\node[barp=axiom]
    (L4isa)     at (\xLongB,  \yLfour)
    {Intelligent ISA};

% ---- L3 Context Management ------------------------------------------
\node[bar selected=lawII]
    (L3comp)    at (\xShortM, \yLthree)
    {Context compilation\\[-2pt]algorithms};
\node[barp=lawII]
    (L3tier)    at (\xMidA,   \yLthree)
    {Semantic page\\[-2pt]replacement};
\node[barp=axiom]
    (L3mem)     at (\xMidB-0.7,   \yLthree)
    {Consistency-controlled\\[-2pt]shared memory};
\node[bar=lawII]
    (L3persist) at (\xLongM,  \yLthree)
    {Persistent context\\[-2pt]stores (L3--L5)};

% ---- L2 Inference Serving -------------------------------------------
% Short: two bars stacked vertically
\node[bar selected=lawI]
    (L2kv)       at (\xShortM, \yLtwo+0.50)
    {KV cache optimization};
\node[bar=lawI]
    (L2sparse)   at (\xShortM, \yLtwo-0.50)
    {Sparse attention\\[-2pt]optimization};
% Mid: two bars side by side
\node[barp=lawI]
    (L2prefix)   at (\xMidA+0.2,   \yLtwo)
    {Heterogeneous model\\[-2pt]collaboration};
\node[barp=lawI]
    (L2semcache) at (\xMidB-0.2,   \yLtwo)
    {Prefix caching\\[-2pt]standardization};
% Long: single
\node[bar=axiom]
    (L2substrate) at (\xLongM,  \yLtwo)
    {Substrate-independent\\[-2pt]compute stack};

% ---- L1 Physical Execution ------------------------------------------
\node[bar=lawI]
    (L1sparse) at (\xShortM, \yLone)
    {Sparse attention\\[-2pt]kernels};
\node[bar=axiom]
    (L1alt)    at (\xLongM,  \yLone)
    {Alternative inference\\[-2pt]substrates};

% ================================================================
% DEPENDENCY ARROWS
% ================================================================

% L2kv -> L3comp (vertical, Short column)
\draw[dep arrow] (L2kv.north) -- (L3comp.south);

% L3comp -> L3tier (Short → Mid, horizontal)
\draw[dep arrow] (L3comp.east) -- (L3tier.west);

% L3mem -> L3persist (Mid-right → Long, direct horizontal)
\draw[dep arrow] (L3mem.east) -- (L3persist.west);

% L3tier -> L3persist (Mid-left → Long, routed BELOW L3mem to avoid overlap)
% Route: go down, cross to Long column, come back up
\draw[dep arrow dashed]
    (L3tier.south) -- ++(0,-0.55)
    -| (L3persist.south);

% L5proto -> L5mcp
\draw[dep arrow] (L5proto.east) -- (L5mcp.west);

% L5mcp -> L5cap
\draw[dep arrow] (L5mcp.east) -- (L5cap.west);

% L5cap -> L5os (dashed)
\draw[dep arrow dashed] (L5cap.east) -- (L5os.west);

% L4bench -> L4interop
\draw[dep arrow] (L4bench.east) -- (L4interop.west);

% L4interop -> L4sec
\draw[dep arrow] (L4interop.east) -- (L4sec.west);

% L4sec -> L6gov  (route: exit RIGHT of L4sec, go up, enter L6gov from east, shifted left)
\draw[dep arrow]
    (L4sec.east) -- ++( 0.20, 0)
    -- ++(0, \yLsix-\yLfour)
    -- (L6gov.east);

% L6gov -> L6dist
\draw[dep arrow] (L6gov.east) -- (L6dist.west);

% L6dist -> L6fed
\draw[dep arrow] (L6dist.east) -- (L6fed.west);

% L4isa -> L5os (vertical, Long column right side)
\draw[dep arrow] (L4isa.north) -- (L5os.south);

% L4driver -> L5os (angled, dashed)
\draw[dep arrow dashed] (L4driver.north) -- (L5os.south west); 

% L2prefix -> L2semcache
\draw[dep arrow] (L2prefix.east) -- (L2semcache.west);

% L2substrate -> L1alt
\draw[dep arrow] (L2substrate.south) -- (L1alt.north);

% ================================================================
% COLOR LEGEND — two rows, two items each, centred under the diagram
% ================================================================
% Row 1 y  (lower row)
\pgfmathsetmacro{\legYA}{\bandBot - 0.65}
% Row 2 y  (upper row)
\pgfmathsetmacro{\legYB}{\bandBot - 1.15}
\def\legBoxW{2.0}
\def\legBoxH{0.36}
% Centered legend: two columns, symmetric about diagMid
% Each item: box(2cm) + gap(0.15) + text(~4.2cm) = ~6.35cm; inter-column gap = 1.5cm
% Total width per row = 6.35 + 1.5 + 6.35 = 14.2cm; half = 7.1cm
\pgfmathsetmacro{\diagMid}{(\xShortL+\xLongR)/2}
\pgfmathsetmacro{\legColL}{\diagMid - 7.1}
\pgfmathsetmacro{\legColR}{\diagMid + 0.4}

% --- Row A (top row): Law I  +  Law II ---
\fill[lawI!22, draw=lawI!60!black, rounded corners=3pt, line width=0.3pt]
    (\legColL, \legYA) rectangle ++(\legBoxW, \legBoxH);
\node[font=\small, anchor=west, text=black!70]
    at (\legColL+\legBoxW+0.15, \legYA+\legBoxH/2)
    {Heur.~I (Semantic Locality)};

\fill[lawII!22, draw=lawII!60!black, rounded corners=3pt, line width=0.3pt]
    (\legColR, \legYA) rectangle ++(\legBoxW, \legBoxH);
\node[font=\small, anchor=west, text=black!70]
    at (\legColR+\legBoxW+0.15, \legYA+\legBoxH/2)
    {Heur.~II (Context Budget)};

% --- Row B (bottom row): Law III  +  Axiom ---
\fill[lawIII!22, draw=lawIII!60!black, rounded corners=3pt, line width=0.3pt]
    (\legColL, \legYB) rectangle ++(\legBoxW, \legBoxH);
\node[font=\small, anchor=west, text=black!70]
    at (\legColL+\legBoxW+0.15, \legYB+\legBoxH/2)
    {Heur.~III (Agent Speedup)};

\fill[axiom!22, draw=axiom!60!black, rounded corners=3pt, line width=0.3pt]
    (\legColR, \legYB) rectangle ++(\legBoxW, \legBoxH);
\node[font=\small, anchor=west, text=black!70]
    at (\legColR+\legBoxW+0.15, \legYB+\legBoxH/2)
    {Axiom (Architectural)};

\end{tikzpicture}}%
\caption{Research roadmap organized by ICA layer and time horizon.
  Horizontal lanes correspond to ICA layers L1--L6; columns represent
  short-term (1--2\,yr), mid-term (2--4\,yr), and long-term (4--8\,yr)
  research phases.  Bar colors indicate which heuristic or axiom each topic
  targets: {\color{lawI}Heur.~I} (Semantic Locality, blue),
  {\color{lawII}Heur.~II} (Context Budget, orange),
  {\color{lawIII}Heur.~III} (Agent Speedup, red), and
  {\color{axiom}Axiom} (architectural principles, gray).
  Arrows denote key dependencies between research topics.}
\label{fig:roadmap_swimlane}
\end{figure}


==> figures/fig_security_layers.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    scale=0.78,
    transform shape,
    % --- cell styles by severity ---
    primary/.style={fill=red!35, draw=red!50, thick, rounded corners=1pt},
    secondary/.style={fill=orange!25, draw=orange!40, thick, rounded corners=1pt},
    tertiary/.style={fill=yellow!18, draw=yellow!35, thick, rounded corners=1pt},
    notapplic/.style={fill=gray!8, draw=gray!25, thick, rounded corners=1pt},
    % --- header styles ---
    colhead/.style={font=\scriptsize\bfseries, align=center, text width=1.8cm},
    rowhead/.style={font=\scriptsize\bfseries, align=right, anchor=east, text width=3.4cm},
    lawlabel/.style={font=\scriptsize\bfseries, align=center, anchor=west},
    celltxt/.style={font=\tiny, align=center},
    % --- axis labels ---
    axlbl/.style={font=\footnotesize\bfseries},
]

% === dimensions ===
\def\cellw{2.0}   % column width (cm)
\def\cellh{1.15}   % row height (cm)
\def\colsep{0.12}  % horizontal gap between cells
\def\rowsep{0.10}  % vertical gap between cells
\def\rowoff{5}     % number of rows minus 1 (0-indexed)
\def\coloff{5}     % number of cols minus 1 (0-indexed)

% === origin offsets ===
\def\xstart{4.0}   % left edge of first data column
\def\ystart{6.2}    % top edge of first data row

% === column headers (L1--L6) ===
% Use explicit two-line labels to prevent word-break hyphenation
\pgfmathsetmacro{\cx}{\xstart + 0*(\cellw+\colsep) + \cellw/2}
\node[colhead, text=orange!70!black] at (\cx, \ystart + 0.45) {L1\\Physical};
\pgfmathsetmacro{\cx}{\xstart + 1*(\cellw+\colsep) + \cellw/2}
\node[colhead, text=orange!70!black] at (\cx, \ystart + 0.45) {L2\\Inference};
\pgfmathsetmacro{\cx}{\xstart + 2*(\cellw+\colsep) + \cellw/2}
\node[colhead, text=orange!70!black] at (\cx, \ystart + 0.45) {L3\\Context};
\pgfmathsetmacro{\cx}{\xstart + 3*(\cellw+\colsep) + \cellw/2}
\node[colhead, text=blue!60!black] at (\cx, \ystart + 0.45) {L4\\Semantic};
\pgfmathsetmacro{\cx}{\xstart + 4*(\cellw+\colsep) + \cellw/2}
\node[font=\scriptsize\bfseries, align=center, text width=2.2cm, text=blue!60!black] at (\cx, \ystart + 0.45) {L5\\Orchestration};
\pgfmathsetmacro{\cx}{\xstart + 5*(\cellw+\colsep) + \cellw/2}
\node[colhead, text=blue!60!black] at (\cx, \ystart + 0.45) {L6\\Application};

% === column sub-headers: plane labels (raised slightly) ===
\pgfmathsetmacro{\modelnativex}{\xstart + 1.5*\cellw + \colsep}
\node[font=\tiny\itshape, orange!70!black, anchor=south] at (\modelnativex, \ystart + 1.25) {Probabilistic};
\pgfmathsetmacro{\classicalx}{\xstart + 3*(\cellw+\colsep) + 1.5*\cellw + 1.5*\colsep}
\node[font=\tiny\itshape, blue!60!black, anchor=south] at (\classicalx, \ystart + 1.25) {Deterministic};

% === row headers (5 challenges) ===
\pgfmathsetmacro{\rx}{\xstart - 0.3}
\pgfmathsetmacro{\ryA}{\ystart - 0*(\cellh+\rowsep) - \cellh/2}
\pgfmathsetmacro{\ryB}{\ystart - 1*(\cellh+\rowsep) - \cellh/2}
\pgfmathsetmacro{\ryC}{\ystart - 2*(\cellh+\rowsep) - \cellh/2}
\pgfmathsetmacro{\ryD}{\ystart - 3*(\cellh+\rowsep) - \cellh/2}
\pgfmathsetmacro{\ryE}{\ystart - 4*(\cellh+\rowsep) - \cellh/2}
\node[rowhead] at (\rx, \ryA)
    {Latency--Throughput\\--Cost Trilemma};
\node[rowhead] at (\rx, \ryB)
    {State\\Management};
\node[rowhead] at (\rx, \ryC)
    {Interface\\Drift};
\node[rowhead] at (\rx, \ryD)
    {Security \&\\Privacy};
\node[rowhead] at (\rx, \ryE)
    {Governance \&\\Accountability};

% === heatmap cells ===
% Row 0: Latency/Cost -- Primary L1,L2; Secondary L4; Tertiary L3; NA L5,L6
\foreach \c/\sty in {0/primary, 1/primary, 2/tertiary, 3/secondary, 4/notapplic, 5/notapplic}{
    \pgfmathsetmacro{\xll}{\xstart + \c*(\cellw+\colsep)}
    \pgfmathsetmacro{\yll}{\ystart - \cellh}
    \draw[\sty] (\xll, \yll) rectangle +(\cellw, \cellh);
}
% Severity text inside cells
\foreach \c/\lab in {0/Primary, 1/Primary, 2/Tertiary, 3/Secondary, 4/--, 5/--}{
    \pgfmathsetmacro{\cx}{\xstart + \c*(\cellw+\colsep) + \cellw/2}
    \pgfmathsetmacro{\cy}{\ystart - \cellh + \cellh/2}
    \node[celltxt] at (\cx, \cy) {\lab};
}

% Row 1: State Mgmt -- Primary L2,L3; Secondary L4; Tertiary L5; NA L1,L6
\foreach \c/\sty in {0/notapplic, 1/primary, 2/primary, 3/secondary, 4/tertiary, 5/notapplic}{
    \pgfmathsetmacro{\xll}{\xstart + \c*(\cellw+\colsep)}
    \pgfmathsetmacro{\yll}{\ystart - 1*(\cellh+\rowsep) - \cellh}
    \draw[\sty] (\xll, \yll) rectangle +(\cellw, \cellh);
}
\foreach \c/\lab in {0/--, 1/Primary, 2/Primary, 3/Secondary, 4/Tertiary, 5/--}{
    \pgfmathsetmacro{\cx}{\xstart + \c*(\cellw+\colsep) + \cellw/2}
    \pgfmathsetmacro{\cy}{\ystart - 1*(\cellh+\rowsep) - \cellh + \cellh/2}
    \node[celltxt] at (\cx, \cy) {\lab};
}

% Row 2: Interface Drift -- Primary L4,L5; Secondary L3; Tertiary L6; NA L1,L2
\foreach \c/\sty in {0/notapplic, 1/notapplic, 2/secondary, 3/primary, 4/primary, 5/tertiary}{
    \pgfmathsetmacro{\xll}{\xstart + \c*(\cellw+\colsep)}
    \pgfmathsetmacro{\yll}{\ystart - 2*(\cellh+\rowsep) - \cellh}
    \draw[\sty] (\xll, \yll) rectangle +(\cellw, \cellh);
}
\foreach \c/\lab in {0/--, 1/--, 2/Secondary, 3/Primary, 4/Primary, 5/Tertiary}{
    \pgfmathsetmacro{\cx}{\xstart + \c*(\cellw+\colsep) + \cellw/2}
    \pgfmathsetmacro{\cy}{\ystart - 2*(\cellh+\rowsep) - \cellh + \cellh/2}
    \node[celltxt] at (\cx, \cy) {\lab};
}

% Row 3: Security & Privacy -- Primary L5,L6; Secondary L3; Tertiary L2; NA L1,L4
\foreach \c/\sty in {0/notapplic, 1/tertiary, 2/secondary, 3/notapplic, 4/primary, 5/primary}{
    \pgfmathsetmacro{\xll}{\xstart + \c*(\cellw+\colsep)}
    \pgfmathsetmacro{\yll}{\ystart - 3*(\cellh+\rowsep) - \cellh}
    \draw[\sty] (\xll, \yll) rectangle +(\cellw, \cellh);
}
\foreach \c/\lab in {0/--, 1/Tertiary, 2/Secondary, 3/--, 4/Primary, 5/Primary}{
    \pgfmathsetmacro{\cx}{\xstart + \c*(\cellw+\colsep) + \cellw/2}
    \pgfmathsetmacro{\cy}{\ystart - 3*(\cellh+\rowsep) - \cellh + \cellh/2}
    \node[celltxt] at (\cx, \cy) {\lab};
}

% Row 4: Governance -- Primary L4,L5; Secondary L6; Tertiary L3; NA L1,L2
\foreach \c/\sty in {0/notapplic, 1/notapplic, 2/tertiary, 3/primary, 4/primary, 5/secondary}{
    \pgfmathsetmacro{\xll}{\xstart + \c*(\cellw+\colsep)}
    \pgfmathsetmacro{\yll}{\ystart - 4*(\cellh+\rowsep) - \cellh}
    \draw[\sty] (\xll, \yll) rectangle +(\cellw, \cellh);
}
\foreach \c/\lab in {0/--, 1/--, 2/Tertiary, 3/Primary, 4/Primary, 5/Secondary}{
    \pgfmathsetmacro{\cx}{\xstart + \c*(\cellw+\colsep) + \cellw/2}
    \pgfmathsetmacro{\cy}{\ystart - 4*(\cellh+\rowsep) - \cellh + \cellh/2}
    \node[celltxt] at (\cx, \cy) {\lab};
}

% === Dual-plane boundary: thick dashed line between L3 and L4 ===
\pgfmathsetmacro{\bndx}{\xstart + 3*(\cellw+\colsep) - \colsep/2}
\pgfmathsetmacro{\bndtop}{\ystart + 0.15}
\pgfmathsetmacro{\bndbot}{\ystart - 4*(\cellh+\rowsep) - \cellh - 0.15}
\draw[very thick, dashed, black!55] (\bndx, \bndtop) -- (\bndx, \bndbot);

% Small label for the boundary
\pgfmathsetmacro{\bndmid}{(\bndtop + \bndbot)/2}
\node[font=\tiny\itshape, black!55, rotate=90, anchor=south] at (\bndx + 0.25, \bndmid)
    {Dual-Plane Boundary};

% === Right-margin annotation: design-heuristic relevance ===
\pgfmathsetmacro{\lawx}{\xstart + 6*(\cellw+\colsep) + 0.35}

% Row 0: Latency/Cost -> Law I (Energy/Performance scaling)
\pgfmathsetmacro{\ry}{\ystart - 0*(\cellh+\rowsep) - \cellh/2}
\node[lawlabel, red!70!black] at (\lawx, \ry) {Heur.~I};

% Row 1: State Mgmt -> Law II (Memory/State consistency)
\pgfmathsetmacro{\ry}{\ystart - 1*(\cellh+\rowsep) - \cellh/2}
\node[lawlabel, red!70!black] at (\lawx, \ry) {Heur.~II};

% Row 2: Interface Drift -> Law III (Interface stability)
\pgfmathsetmacro{\ry}{\ystart - 2*(\cellh+\rowsep) - \cellh/2}
\node[lawlabel, red!70!black] at (\lawx, \ry) {Heur.~III};

% Row 3: Security & Privacy -> Law III + II
\pgfmathsetmacro{\ry}{\ystart - 3*(\cellh+\rowsep) - \cellh/2}
\node[lawlabel, red!70!black] at (\lawx, \ry) {Heur.~II,\,III};

% Row 4: Governance -> Law III
\pgfmathsetmacro{\ry}{\ystart - 4*(\cellh+\rowsep) - \cellh/2}
\node[lawlabel, red!70!black] at (\lawx, \ry) {Heur.~III};

% Right-margin column header
\node[font=\scriptsize\bfseries, red!70!black, anchor=west] at (\lawx, \ystart + 0.45)
    {Relevant Heuristic};

% === Axis labels ===
\pgfmathsetmacro{\axleft}{\xstart - 3.6}
\pgfmathsetmacro{\axmid}{\ystart - 2*(\cellh+\rowsep)}
\node[axlbl, rotate=90, anchor=south] at (\axleft, \axmid)
    {ICA Layers $\longrightarrow$};

\pgfmathsetmacro{\axbotx}{\xstart + 2.5*(\cellw+\colsep)}
\pgfmathsetmacro{\axboty}{\ystart - 4*(\cellh+\rowsep) - \cellh - 0.5}
\node[axlbl, anchor=north] at (\axbotx, \axboty) {};

% === Legend (centred, items spaced so text doesn't overlap next box) ===
\def\legy{-1.0}
\def\legx{2.5}
% Each item: box(0.35) + gap(0.2) + text + gap(0.5) before next box
% "Primary impact" ~1.8cm, "Secondary impact" ~2.1cm, "Tertiary impact" ~1.7cm
% item spacing: 3.1cm apart

% Primary
\draw[primary] (\legx, \legy) rectangle +(0.35, 0.35);
\node[font=\scriptsize, anchor=west] at (\legx + 0.55, \legy + 0.175)
    {Primary impact\hspace{0.4em}};

% Secondary  (start at legx + 3.1)
\pgfmathsetmacro{\lx}{\legx + 3.1}
\draw[secondary] (\lx, \legy) rectangle +(0.35, 0.35);
\node[font=\scriptsize, anchor=west] at (\lx + 0.55, \legy + 0.175)
    {Secondary impact\hspace{0.4em}};

% Tertiary  (start at legx + 6.5)
\pgfmathsetmacro{\lx}{\legx + 6.5}
\draw[tertiary] (\lx, \legy) rectangle +(0.35, 0.35);
\node[font=\scriptsize, anchor=west] at (\lx + 0.55, \legy + 0.175)
    {Tertiary impact\hspace{0.4em}};

% Not applicable  (start at legx + 9.6)
\pgfmathsetmacro{\lx}{\legx + 9.6}
\draw[notapplic] (\lx, \legy) rectangle +(0.35, 0.35);
\node[font=\scriptsize, anchor=west] at (\lx + 0.55, \legy + 0.175)
    {Not applicable\hspace{0.4em}};

% Boundary legend entry  (start at legx + 12.5)
\pgfmathsetmacro{\lx}{\legx + 12.5}
\draw[very thick, dashed, black!55] (\lx, \legy + 0.175) -- ++(0.5, 0);
\node[font=\scriptsize, anchor=west] at (\lx + 0.7, \legy + 0.175)
    {Dual-plane boundary};

% Plane annotations along top
\pgfmathsetmacro{\modelleft}{\xstart}
\pgfmathsetmacro{\modelright}{\xstart + 2*\cellw + \colsep}
\pgfmathsetmacro{\classleft}{\xstart + 3*(\cellw+\colsep)}
\pgfmathsetmacro{\classright}{\xstart + 5*(\cellw+\colsep) + \cellw}
\pgfmathsetmacro{\bracetop}{\ystart + 1.1}

% Underbrace for model-native plane
\draw[thick, orange!70!black]
    (\modelleft, \bracetop) -- (\modelleft, \bracetop + 0.15);
\draw[thick, orange!70!black]
    (\modelright, \bracetop) -- (\modelright, \bracetop + 0.15);
\draw[thick, orange!70!black]
    (\modelleft, \bracetop + 0.15) -- (\modelright, \bracetop + 0.15);

% Underbrace for classical plane
\draw[thick, blue!60!black]
    (\classleft, \bracetop) -- (\classleft, \bracetop + 0.15);
\draw[thick, blue!60!black]
    (\classright, \bracetop) -- (\classright, \bracetop + 0.15);
\draw[thick, blue!60!black]
    (\classleft, \bracetop + 0.15) -- (\classright, \bracetop + 0.15);

\end{tikzpicture}
\caption{Challenge-to-ICA-layer impact heatmap. Each cell indicates the severity of a given challenge at the corresponding ICA layer: \textcolor{red!50}{\textbf{primary}} (direct, critical impact), \textcolor{orange!40}{\textbf{secondary}} (significant but indirect), \textcolor{yellow!50!black}{\textbf{tertiary}} (moderate, contextual), or \textcolor{gray!40}{not applicable}. The thick dashed line marks the graded crossover between probabilistic-execution layers (L1--L3) and deterministic-control layers (L4--L6). The right-margin column identifies the most relevant design heuristic for each challenge row.}
\label{fig:challenge_heatmap}
\end{figure}


==> figures/fig_state_lifecycle.tex <==
% ---------------------------------------------------------------------------
% Agent State Lifecycle — three-tier state classification
% fig:state_lifecycle
% ---------------------------------------------------------------------------
\begin{figure}[htbp]
\centering
\providecolor{ephColor}{HTML}{4A78A8}
\providecolor{sessColor}{HTML}{E07B39}
\providecolor{commColor}{HTML}{3A8A3A}
\providecolor{timeColor}{HTML}{888888}
%
\resizebox{0.90\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small, >=Latex,
    statebox/.style={draw=#1!70!black, fill=#1!15, rounded corners=5pt,
        minimum width=3.8cm, minimum height=1.1cm,
        align=center, font=\small\bfseries, text=#1!85!black, line width=0.7pt},
    opbox/.style={draw=#1!50, fill=#1!8, rounded corners=3pt,
        minimum width=3.4cm, minimum height=0.65cm,
        align=center, font=\scriptsize, text=#1!70!black, line width=0.4pt},
    analogbox/.style={draw=gray!40, fill=gray!6, rounded corners=3pt,
        minimum width=3.4cm, minimum height=0.65cm,
        align=center, font=\scriptsize, text=gray!65!black, line width=0.4pt},
    arrowstyle/.style={-{Latex[length=2mm]}, thick, line width=0.65pt},
    timelabel/.style={font=\scriptsize, text=timeColor!80},
]

% ============================================================
% STATE 1: Ephemeral
% ============================================================
\node[statebox=ephColor] (E) at (-4.8, 2.2)
    {Ephemeral State};
\node[opbox=ephColor] at (-4.8, 1.15)  {Scope: single inference step};
\node[opbox=ephColor] at (-4.8, 0.30)  {Persistence: none required};
\node[analogbox]      at (-4.8, -0.65) {Analogy: CPU registers};
\node[opbox=ephColor] at (-4.8, -1.65) {Examples: KV activations,\\intermediate logits};

% ============================================================
% STATE 2: Session
% ============================================================
\node[statebox=sessColor] (S) at (0.5, 2.2)
    {Session State};
\node[opbox=sessColor] at (0.5, 1.15)  {Scope: within-task agent chain};
\node[opbox=sessColor] at (0.5, 0.30)  {Consistency: causal ordering};
\node[analogbox]      at (0.5, -0.65) {Analogy: distributed message\\passing (Raft)};
\node[opbox=sessColor] at (0.5, -1.65) {Examples: agent handoff state,\\intermediate results};


% ============================================================
% STATE 3: Committed
% ============================================================
\node[statebox=commColor] (C) at (5.5, 2.2)
    {Committed State};
\node[opbox=commColor] at (5.5, 1.15)  {Scope: permanent side effects};
\node[opbox=commColor] at (5.5, 0.30)  {Consistency: full auditability};
\node[analogbox]       at (5.5, -0.65) {Analogy: DB transaction\\commit (Spanner)};
\node[opbox=commColor] at (5.5, -1.65) {Examples: file writes, DB\\updates, code commits};


% ============================================================
% ICA layer labels
% ============================================================
\node[font=\scriptsize\bfseries, ephColor!80!black, anchor=north] at (-4.8, -2.2)
    {ICA L2 (KV cache)};
\node[font=\scriptsize\bfseries, sessColor!80!black, anchor=north] at (0.5, -2.2)
    {ICA L3--L5 (context / orch.)};
\node[font=\scriptsize\bfseries, commColor!80!black, anchor=north] at (5.5, -2.2)
    {ICA L4--L6 (interface / app)};

% lifetime bars (moved up)
\fill[ephColor!30] (-6.5,-3.2) rectangle (-2.0,-2.8);
\node[font=\tiny, text=ephColor!80] at (-4.25, -3.0) {ephemeral lifetime};

\fill[sessColor!30] (-2.0,-3.2) rectangle (2.5,-2.8);
\node[font=\tiny, text=sessColor!80] at (0.25, -3.0) {session lifetime};

\fill[commColor!30] (2.5,-3.2) rectangle (7.0,-2.8);
\node[font=\tiny, text=commColor!80] at (4.75, -3.0) {committed lifetime};

% timeline (moved up)
\draw[{Latex[length=2.5mm]}-, thick, timeColor!50, line width=1.0pt]
    (-6.5, -3.5) -- (7.2, -3.5);
\node[timelabel, anchor=west] at (7.3, -3.5) {time};
\foreach \x/\lbl in {-6.0/Step start, -2.0/Task boundary, 2.5/Commit point, 6.5/Session end}{
    \draw[timeColor!40, line width=0.5pt] (\x, -3.35) -- (\x, -3.65);
    \node[timelabel, anchor=north] at (\x, -3.7) {\lbl};
}

% ============================================================
% State transition arrows
% ============================================================
\draw[arrowstyle, ephColor!60]
    (E.north east) -- ++(0, 0.45) -|
    node[above, font=\scriptsize, text=black!50, pos=0.35] {promote on task boundary}
    (S.north west);
\draw[arrowstyle, sessColor!60]
    (S.north east) -- ++(0, 0.45) -|
    node[above, font=\scriptsize, text=black!50, pos=0.35] {commit on side-effect}
    (C.north west);

% Rollback arrow — routed above all boxes
\draw[arrowstyle, commColor!50, dashed, rounded corners=4pt]
    (C.north) -- ++(0, 1.2)
    -- ++(-5.0, 0)
    node[above, midway, font=\scriptsize, text=black!45] {rollback on failure}
    -- (S.north);

\end{tikzpicture}}%
\caption{Three-tier agent state lifecycle. \textbf{Ephemeral state} (left) lives only within a single inference step and requires no persistence, analogous to CPU registers. \textbf{Session state} (centre) spans an agent task chain and requires causal consistency guarantees, analogous to distributed message passing. \textbf{Committed state} (right) constitutes permanent, auditable side effects and requires full rollback support, analogous to a database transaction commit. Arrows indicate promotion on task boundaries and rollback paths on failure.}
\label{fig:state_lifecycle}
\end{figure}


==> figures/fig_trilemma.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=1.05]
    
    % ── Triangle vertices ─────────────────────────────────────────────────────────
    \coordinate (A) at (0,   3.5);   % top: Low Latency
    \coordinate (B) at (-3.0, 0);    % bottom-left: Low Cost
    \coordinate (C) at ( 3.0, 0);    % bottom-right: High Throughput
    
    % ── Fill triangle lightly ────────────────────────────────────────────────────
    \fill[gray!8] (A) -- (B) -- (C) -- cycle;
    \draw[gray!40, thick] (A) -- (B) -- (C) -- cycle;
    
    % ── Vertex labels ────────────────────────────────────────────────────────────
    \node[font=\small\bfseries, text=classical!80!black, align=center] at (0, 4.15)
        {Low Latency\\{\scriptsize (fast response)}};
    
    \node[font=\small\bfseries, text=modelnative!80!black, align=center] at (-3.8, -0.55)
        {Low Cost\\{\scriptsize (efficient resource)}};
    
    \node[font=\small\bfseries, text=black!70, align=center] at (3.8, -0.55)
        {High Throughput\\{\scriptsize (batch efficiency)}};
    
    % ── Edge annotations (outside triangle edges, not overlapping) ───────────────
    \node[font=\scriptsize, text=gray!55, rotate=54, align=center]
        at (-2.2, 2.0) {small batch,\\dedicated GPU};
    
    \node[font=\scriptsize, text=gray!55, rotate=-54, align=center]
        at (2.2, 2.0) {more GPUs,\\higher cost};
    
    \node[font=\scriptsize, text=gray!55, align=center]
        at (0, -0.35) {large batch, queue longer};
    
    % ── "Pick any two" label in centre ──────────────────────────────────────────

    
    % ── System design example points ─────────────────────────────────────────────
    % Interactive agent: low latency + low cost side
    % label x shifted right from -0.8 to -0.6 for spacing
    \filldraw[classical!70] (-0.8, 1.8) circle (3.5pt);
    \node[font=\scriptsize, text=classical!80, anchor=north] at (-0.6, 1.65)
        {Interactive agent};
    
    % Batch pipeline: high throughput + low cost side
    \filldraw[modelnative!70] (1.2, 0.6) circle (3.5pt);
    \node[font=\scriptsize, text=modelnative!80, anchor=east] at (1.0, 0.6)
        {Batch pipeline};
    
    % RT serving: low latency + high throughput
    \filldraw[black!55] (0.5, 2.5) circle (3.5pt);
    \node[font=\scriptsize, text=black!65, anchor=east] at (0.3, 2.5)
        {RT serving};
    
    % ── Classical analogy note (no citation) ─────────────────────────────────────
    \node[font=\scriptsize, text=gray!50, align=center] at (0, -1.4)
        {Classical analogy: response time -- throughput trade-off in time-sharing OS};
    
    \end{tikzpicture}
    \caption{The latency--throughput--cost trilemma in LLM serving. Any two objectives can be jointly optimised, but improving all three simultaneously is structurally infeasible given the compute-bound prefill / bandwidth-bound decode asymmetry. Representative system designs are plotted as points inside the triangle.}
    \label{fig_trilemma}
    \end{figure}
